Nanopteron-stegoton traveling waves in spring dimer Fermi-Pasta-Ulam-Tsingou lattices

We study the existence of traveling waves in a spring dimer Fermi-Pasta-Ulam-Tsingou (FPUT) lattice. This is a one-dimensional lattice of identical particles connected by alternating nonlinear springs. Following the work of Faver and Wright on the mass dimer, or diatomic, lattice, we find that the lattice equations in the long wave regime are singularly perturbed and apply a method of Beale to produce nanopteron traveling waves with wave speed slightly greater than the lattice's speed of sound. The nanopteron wave profiles are the superposition of an exponentially decaying term (which itself is a small perturbation of a KdV sech2-type soliton) and a periodic term of very small amplitude. Generalizing our work in the diatomic case, we allow the nonlinearity in the spring forces to have the more complicated form "quadratic plus higher order terms." This necessitates the use of composition operators to phrase the long wave problem, and these operators require delicate estimates due to the characteristic superposition of function types from Beale's ansatz. Unlike the diatomic case, the value of the leading order term in the traveling wave profiles alternates between particle sites, so that the spring dimer traveling waves are also "stegotons," in the terminology of LeVeque and Yong. This behavior is absent in the mass dimer and confirms the approximation results of Gaison, Moskow, Wright, and Zhang for the spring dimer.

==> fig_diatomic_lattice.tex <==
\begin{tikzpicture}[thick]
%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circleradius{.35};
\def\squareside{1};
\def\connectorlength{.15};
\def\springheight{.25};
\def\springlength{.15};
\def\connectorlength{.15};

%\draw[red,line width = 2pt, opacity=.5] (0,0)--(2.1,0);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\fill[yellow]  (-\circleradius,\circleradius) arc(90:-90:\circleradius);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw (-\circleradius,\circleradius) arc(90:-90:\circleradius);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt] (0,0)--(\connectorlength,0);

\fill (.15,0)--(0.1735,-0.0141)--(.1655,-.0275)--(.15,-.0275)--cycle;
\draw[line width = .5pt] (.15,-.0275)--(.15,0)--(.1735,-.0141);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\spring{\springlength}{\springheight}{\connectorlength};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (\connectorlength+12*\springlength,0)--(2*\connectorlength+12*\springlength,0);

\fill (\connectorlength+12*\springlength,0)--(\connectorlength+12*\springlength,.0275)--(\connectorlength+12*\springlength-.0155,.0275)--(\connectorlength+12*\springlength-.0235,.0141)--cycle;

\draw[line width = .5pt] (\connectorlength+12*\springlength,.0275)--(\connectorlength+12*\springlength,0)--(\connectorlength+12*\springlength-.0235,.0141);

%%------------------------------------------------------------------------------FIRST BIG MASS------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1] (2*\connectorlength+12*\springlength,\squareside/2) rectangle (2*\connectorlength+12*\springlength+\squareside,-\squareside/2)node[pos=.5,text opacity=1]{$w$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (2*\connectorlength+12*\springlength+\squareside,0)--(3*\connectorlength+12*\springlength+\squareside,0);

\def\corrector{2*\connectorlength+\squareside+12*\springlength}

\fill (.15+\corrector,0)--(0.1735+\corrector,-0.0141)--(.1655+\corrector,-.0275)--(.15+\corrector,-.0275)--cycle;
\draw[line width = .5pt] (.15+\corrector,-.0275)--(.15+\corrector,0)--(.1735+\corrector,-.0141);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\spring{\springlength}{\springheight}{3*\connectorlength+12*\springlength+\squareside};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (3*\connectorlength+24*\springlength+\squareside,0)--(4*\connectorlength+24*\springlength+\squareside,0);

\fill (\connectorlength+12*\springlength+\corrector,0)--(\connectorlength+12*\springlength+\corrector,.0275)--(\connectorlength+12*\springlength-.0155+\corrector,.0275)--(\connectorlength+12*\springlength-.0235+\corrector,.0141)--cycle;

\draw[line width = .5pt] (\connectorlength+12*\springlength+\corrector,.0275)--(\connectorlength+12*\springlength+\corrector,0)--(\connectorlength+12*\springlength-.0235+\corrector,.0141);

%%----------------------------------------------------------------------------FIRST SMALL MASS--------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=yellow] (4*\connectorlength+24*\springlength+\squareside+\circleradius,0)node{1} circle(\circleradius);

\def\correctortwo{\corrector+2*\connectorlength+12*\springlength+2*\circleradius}

\fill (.15+\correctortwo,0)--(0.1735+\correctortwo,-0.0141)--(.1655+\correctortwo,-.0275)--(.15+\correctortwo,-.0275)--cycle;
\draw[line width = .5pt] (.15+\correctortwo,-.0275)--(.15+\correctortwo,0)--(.1735+\correctortwo,-.0141);


%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw [line width=1.5pt] (4*\connectorlength+24*\springlength+\squareside+2*\circleradius,0)--(5*\connectorlength+24*\springlength+\squareside+2*\circleradius,0);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\spring{\springlength}{\springheight}{5*\connectorlength+24*\springlength+\squareside+2*\circleradius};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (5*\connectorlength+36*\springlength+\squareside+2*\circleradius,0)--(6*\connectorlength+36*\springlength+\squareside+2*\circleradius,0);

\fill (\connectorlength+12*\springlength+\correctortwo,0)--(\connectorlength+12*\springlength+\correctortwo,.0275)--(\connectorlength+12*\springlength-.0155+\correctortwo,.0275)--(\connectorlength+12*\springlength-.0235+\correctortwo,.0141)--cycle;

\draw[line width = .5pt] (\connectorlength+12*\springlength+\corrector,.0275)--(\connectorlength+12*\springlength+\corrector,0)--(\connectorlength+12*\springlength-.0235+\corrector,.0141);

%%---------------------------------------------------------------------------------------SECOND BIG MASS---------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1] (6*\connectorlength+36*\springlength+\squareside+2*\circleradius,\squareside/2) rectangle (6*\connectorlength+36*\springlength+2*\squareside+2*\circleradius,-\squareside/2)node[pos=.5,text opacity=1]{$w$};

\def\correctorthree{\correctortwo+12*\springlength+2*\connectorlength+\squareside}

\fill (.15+\correctorthree,0)--(0.1735+\correctorthree,-0.0141)--(.1655+\correctorthree,-.0275)--(.15+\correctorthree,-.0275)--cycle;
\draw[line width = .5pt] (.15+\correctorthree,-.0275)--(.15+\correctorthree,0)--(.1735+\correctorthree,-.0141);


%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (6*\connectorlength+36*\springlength+2*\squareside+2*\circleradius,0)--(7*\connectorlength+36*\springlength+2*\squareside+2*\circleradius,0);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\spring{\springlength}{\springheight}{7*\connectorlength+36*\springlength+2*\squareside+2*\circleradius};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (7*\connectorlength+48*\springlength+2*\squareside+2*\circleradius,0)--(8*\connectorlength+48*\springlength+2*\squareside+2*\circleradius,0);

\fill (\connectorlength+12*\springlength+\correctorthree,0)--(\connectorlength+12*\springlength+\correctorthree,.0275)--(\connectorlength+12*\springlength-.0155+\correctorthree,.0275)--(\connectorlength+12*\springlength-.0235+\correctorthree,.0141)--cycle;

\draw[line width = .5pt] (\connectorlength+12*\springlength+\correctorthree,.0275)--(\connectorlength+12*\springlength+\correctorthree,0)--(\connectorlength+12*\springlength-.0235+\correctorthree,.0141);

%%-----------------------------------------------------------------------------------------------SECOND SMALL MASS-------------------------------------------------------------------------------------------------------------%%
\draw[fill=yellow] (8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,0)node{1} circle(\circleradius);

\def\correctorfour{\correctorthree+12*\springlength+2*\connectorlength+2*\circleradius}

\fill (.15+\correctorfour,0)--(0.1735+\correctorfour,-0.0141)--(.1655+\correctorfour,-.0275)--(.15+\correctorfour,-.0275)--cycle;
\draw[line width = .5pt] (.15+\correctorfour,-.0275)--(.15+\correctorfour,0)--(.1735+\correctorfour,-.0141);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (8*\connectorlength+48*\springlength+2*\squareside+4*\circleradius,0)--(9*\connectorlength+48*\springlength+2*\squareside+4*\circleradius,0);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\spring{\springlength}{\springheight}{9*\connectorlength+48*\springlength+2*\squareside+4*\circleradius};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width=1.5pt]  (9*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,0)--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,0);

\fill (\connectorlength+12*\springlength+\correctorfour,0)--(\connectorlength+12*\springlength+\correctorfour,.0275)--(\connectorlength+12*\springlength-.0155+\correctorfour,.0275)--(\connectorlength+12*\springlength-.0235+\correctorfour,.0141)--cycle;

\draw[line width = .5pt] (\connectorlength+12*\springlength+\correctorfour,.0275)--(\connectorlength+12*\springlength+\correctorfour,0)--(\connectorlength+12*\springlength-.0235+\correctorfour,.0141);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\fill[blue,opacity=.4] (10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,\squareside/2) rectangle (10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius+\squareside/3,-\squareside/2);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw (10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius+\squareside/3,\squareside/2)--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,\squareside/2)--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,-\squareside/2)--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius+\squareside/3,-\squareside/2);

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (\connectorlength+12*\springlength+\connectorlength+\squareside/2,-.7)--(\connectorlength+12*\springlength+\connectorlength+\squareside/2,-1.5)node[below]{$x_{j-1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[thick,decoration={brace, mirror, amplitude = 10pt},decorate] 
(\connectorlength+12*\springlength+\connectorlength+\squareside/2,-.7)--(4*\connectorlength+24*\springlength+\squareside+\circleradius,-.7)node[midway,yshift=-17pt]{$r_{j-1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (4*\connectorlength+24*\springlength+\squareside+\circleradius,-.7)--(4*\connectorlength+24*\springlength+\squareside+\circleradius,-1.5)node[below]{$x_{j}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[thick,decoration={brace, mirror, amplitude = 10pt},decorate] 
(4*\connectorlength+24*\springlength+\squareside+\circleradius,-.7)--(6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-.7)node[midway,yshift=-17pt]{$r_j$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-.7)--(6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-1.5)node[below]{$x_{j+1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[thick,decoration={brace, mirror, amplitude = 10pt},decorate] 
(6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-.7)--(8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,-.7)node[midway,yshift=-17pt]{$r_{j+1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,-.7)--(8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,-1.5)node[below]{$x_{j+2}$};
\end{tikzpicture}

==> fig_long_wave.tex <==
%
%\documentclass[12pt]{article}
%
%\usepackage[standard]{preamble}
%
%\begin{document}
%$$
%\scalebox{.75}{
\begin{tikzpicture}[scale=1]
%\draw[thin,red,opacity=.4] (-5,2) grid (5,-2);
\draw[blue,ultra thick] plot[domain=-5:5, samples=100] (\x,{2/(exp(\x)+exp(-\x))});

\draw[very thick] (-4,-.35)--(-4,-.05);
\draw[very thick] (4,-.35)--(4,-.05);
\draw[very thick,densely dotted] (4,-.2)--(-4,-.2);
\node[below] at (0,-.3){$1/\ep$};

\draw[very thick] (5.2,0)--(5.5,0);
\draw[very thick] (5.2,1)--(5.5,1);
\draw[very thick,densely dotted] (5.35,0)--(5.35,1);
\node[right] at (5.5,.5){$\ep^2$};
%\draw[<->](-3,0)--(3,0);
%\draw[<->](-4.5,-.5)--(-4.5,2);
%\node[right] at (3,0){$x$};
%\node[right] at (-2.5,2){\ $u(x,t_1)$};
%\node[anchor=east] at (3,2){$t=t_1$};
%\node[below] at (.25,0){$x_0$};
\end{tikzpicture}
%%}
%$$
%\end{document}

==> fig_mass_no_stegoton.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.1.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.25]

\node[draw,anchor=east] at (48,13){\scalebox{.75}{Mass dimer}};

\begin{axis}[%
%xtick=\empty,
%ytick=\empty,
width=19.555556in,
height=5.942836in,
at={(0in,0in)},
scale only axis,
separate axis lines,
xtick = {-20,0,20,40,60,...,200},
xticklabel style = {font = \LARGE},
%every outer x axis line/.append style={white!15!black},
%every x tick label/.append style={font=\color{white!15!black}},
xmin=-37.84,
xmax=212.16,
ytick = {0},
ytick = {0,.5e-3,.001,1.5e-3,2e-3,2.5e-3,3e-3,3.5e-3},
%every outer y axis line/.append style={white!15!black},
%every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.00025,
ymax=0.00375,
title style={font=\bfseries}, 
yticklabel style = {font = \LARGE},
xlabel={\scalebox{3}{mass index $j$}},
ylabel={\scalebox{3}{$r_j(t)$}},
 ylabel near ticks,
    xlabel near ticks,
     major tick length = 7pt
%title={Mass Dimer, $w = 2$ }
] %mark options=  solid
\addplot [color=blue,solid,mark=x,mark options={scale=2},
%forget plot
]
  table[row sep=crcr]{%
-499	-4.05331414222853e-29\\
-498	-5.73801485628461e-29\\
-497	-9.27998668598718e-29\\
-496	-1.11905199314379e-28\\
-495	-1.53481407362189e-28\\
-494	-1.7657748199264e-28\\
-493	-2.28080186937478e-28\\
-492	-2.57261284965415e-28\\
-491	-3.23360598789256e-28\\
-490	-3.6127277786112e-28\\
-489	-4.4796239009543e-28\\
-488	-4.98043411573801e-28\\
-487	-6.13184078175548e-28\\
-486	-6.79975143056024e-28\\
-485	-8.34007477686853e-28\\
-484	-9.23564998661828e-28\\
-483	-1.13045619521863e-27\\
-482	-1.25090098495217e-27\\
-481	-1.52941132275239e-27\\
-480	-1.69166495391314e-27\\
-479	-2.0670489227867e-27\\
-478	-2.28582407450196e-27\\
-477	-2.79212037779762e-27\\
-476	-3.08725492837808e-27\\
-475	-3.77037301025879e-27\\
-474	-4.16862888528675e-27\\
-473	-5.09051186267415e-27\\
-472	-5.62800172184719e-27\\
-471	-6.8722432031436e-27\\
-470	-7.59770502900029e-27\\
-469	-9.27712913432362e-27\\
-468	-1.02563456503821e-26\\
-467	-1.25232375680596e-26\\
-466	-1.384500121413e-26\\
-465	-1.69049159664388e-26\\
-464	-1.86890803470987e-26\\
-463	-2.28194819081506e-26\\
-462	-2.52278297452126e-26\\
-461	-3.08032506566284e-26\\
-460	-3.40541637733953e-26\\
-459	-4.15801666344881e-26\\
-458	-4.59684281741278e-26\\
-457	-5.6127448556991e-26\\
-456	-6.20509730337367e-26\\
-455	-7.57642007193651e-26\\
-454	-8.37601157296335e-26\\
-453	-1.02271025450174e-25\\
-452	-1.13064376805663e-25\\
-451	-1.38051482846363e-25\\
-450	-1.52620979572828e-25\\
-449	-1.86350038453588e-25\\
-448	-2.06016799217113e-25\\
-447	-2.51546261762869e-25\\
-446	-2.78093609985418e-25\\
-445	-3.39551952559314e-25\\
-444	-3.75387122885434e-25\\
-443	-4.58347205351558e-25\\
-442	-5.0671962453363e-25\\
-441	-6.18704020636412e-25\\
-440	-6.8399995589582e-25\\
-439	-8.35163077883416e-25\\
-438	-9.23303370586105e-25\\
-437	-1.12735224114258e-24\\
-436	-1.24632919110139e-24\\
-435	-1.52176635543001e-24\\
-434	-1.68236843889791e-24\\
-433	-2.05416972052865e-24\\
-432	-2.27095985716625e-24\\
-431	-2.77283909142235e-24\\
-430	-3.06547516657652e-24\\
-429	-3.74294127096447e-24\\
-428	-4.13795865429006e-24\\
-427	-5.05244224189826e-24\\
-426	-5.58565993582569e-24\\
-425	-6.82008366077268e-24\\
-424	-7.53985226120274e-24\\
-423	-9.20614999847643e-24\\
-422	-1.01777359831278e-23\\
-421	-1.24270026597335e-23\\
-420	-1.37385065583915e-23\\
-419	-1.67746989923272e-23\\
-418	-1.85450440810722e-23\\
-417	-2.26434751794662e-23\\
-416	-2.50331910899347e-23\\
-415	-3.05654944053035e-23\\
-414	-3.37912734746359e-23\\
-413	-4.12591018310386e-23\\
-412	-4.56134481190598e-23\\
-411	-5.56939619993989e-23\\
-410	-6.15717146875131e-23\\
-409	-7.5178985133768e-23\\
-408	-8.31131213685656e-23\\
-407	-1.01481015227497e-22\\
-406	-1.12190978904538e-22\\
-405	-1.36985042206623e-22\\
-404	-1.51441981004891e-22\\
-403	-1.84910465728796e-22\\
-402	-2.04425291896221e-22\\
-401	-2.49603020777003e-22\\
-400	-2.75945280757414e-22\\
-399	-3.36928835993415e-22\\
-398	-3.7248716763943e-22\\
-397	-4.54806356792043e-22\\
-396	-5.02805083947124e-22\\
-395	-6.13924366457293e-22\\
-394	-6.78715871060017e-22\\
-393	-8.28711213247895e-22\\
-392	-9.16170596391982e-22\\
-391	-1.11864313013967e-21\\
-390	-1.23670094878188e-21\\
-389	-1.51001028175342e-21\\
-388	-1.66937166805082e-21\\
-387	-2.03830067835517e-21\\
-386	-2.25341604923624e-21\\
-385	-2.75141812316587e-21\\
-384	-3.04179350119466e-21\\
-383	-3.71402598687969e-21\\
-382	-4.10599174841505e-21\\
-381	-5.0134106899557e-21\\
-380	-5.54250912543245e-21\\
-379	-6.76739657583239e-21\\
-378	-7.48160475903537e-21\\
-377	-9.13502987224704e-21\\
-376	-1.00991100787864e-20\\
-375	-1.23310005305226e-20\\
-374	-1.36323726885295e-20\\
-373	-1.66451096723502e-20\\
-372	-1.840177834177e-20\\
-371	-2.24685478942905e-20\\
-370	-2.48398025696996e-20\\
-369	-3.03293672685513e-20\\
-368	-3.35302262771581e-20\\
-367	-4.09403635356613e-20\\
-366	-4.52610712602381e-20\\
-365	-5.52637103039758e-20\\
-364	-6.10960556809576e-20\\
-363	-7.45982060931505e-20\\
-362	-8.24710488690945e-20\\
-361	-1.00697045524209e-19\\
-360	-1.11324271685978e-19\\
-359	-1.35926793797735e-19\\
-358	-1.50272048632302e-19\\
-357	-1.8348197979344e-19\\
-356	-2.02846048378802e-19\\
-355	-2.47674766455657e-19\\
-354	-2.73813524986113e-19\\
-353	-3.34325964914499e-19\\
-352	-3.69609598335937e-19\\
-351	-4.51292848341182e-19\\
-350	-4.98920771678394e-19\\
-349	-6.09181626129406e-19\\
-348	-6.73472597932696e-19\\
-347	-8.22309183444251e-19\\
-346	-9.09092917980541e-19\\
-345	-1.11000129382285e-18\\
-344	-1.227147082241e-18\\
-343	-1.49834502288754e-18\\
-342	-1.65647529715421e-18\\
-341	-2.02255422593241e-18\\
-340	-2.23600776939569e-18\\
-339	-2.73016263567493e-18\\
-338	-3.01829478132714e-18\\
-337	-3.68533407988072e-18\\
-336	-4.07427179443513e-18\\
-335	-4.97468066658699e-18\\
-334	-5.49969166617675e-18\\
-333	-6.71511651267051e-18\\
-332	-7.42380723454102e-18\\
-331	-9.06445916852733e-18\\
-330	-1.00210915812916e-17\\
-329	-1.22357400445497e-17\\
-328	-1.35270587325323e-17\\
-327	-1.65165214663457e-17\\
-326	-1.82596193707065e-17\\
-325	-2.22949719718649e-17\\
-324	-2.46479080305336e-17\\
-323	-3.00950642808819e-17\\
-322	-3.3271195743339e-17\\
-321	-4.06240875841144e-17\\
-320	-4.49114166127313e-17\\
-319	-5.48367824251556e-17\\
-318	-6.06240712754103e-17\\
-317	-7.4021913735725e-17\\
-316	-8.18339365622276e-17\\
-315	-9.9919132209799e-17\\
-314	-1.10464260027138e-16\\
-313	-1.34876720658748e-16\\
-312	-1.49111154319998e-16\\
-311	-1.82064529318177e-16\\
-310	-2.01279004966672e-16\\
-309	-2.45761408447318e-16\\
-308	-2.71698237634392e-16\\
-307	-3.31743201754891e-16\\
-306	-3.66754259073656e-16\\
-305	-4.47806482742293e-16\\
-304	-4.95066466826575e-16\\
-303	-6.044755248193e-16\\
-302	-6.68269830581365e-16\\
-301	-8.15956611141428e-16\\
-300	-9.02069916647542e-16\\
-299	-1.10142621814907e-15\\
-298	-1.21766702203597e-15\\
-297	-1.48676988146355e-15\\
-296	-1.64367855438997e-15\\
-295	-2.00692941933212e-15\\
-294	-2.21873397346687e-15\\
-293	-2.70907135286852e-15\\
-292	-2.99497759575194e-15\\
-291	-3.65686382602079e-15\\
-290	-4.04279688611782e-15\\
-289	-4.93624984365914e-15\\
-288	-5.45720498396561e-15\\
-287	-6.66324032785693e-15\\
-286	-7.36645621235116e-15\\
-285	-8.9944336435496e-15\\
-284	-9.94367579886066e-15\\
-283	-1.21412154728966e-14\\
-282	-1.34225583567642e-14\\
-281	-1.63889266407553e-14\\
-280	-1.8118558618066e-14\\
-279	-2.21227369727182e-14\\
-278	-2.44574959311511e-14\\
-277	-2.98625713502703e-14\\
-276	-3.30141662938688e-14\\
-275	-4.0310254953955e-14\\
-274	-4.45644631464669e-14\\
-273	-5.44131526850954e-14\\
-272	-6.01557330829891e-14\\
-271	-7.34500733997078e-14\\
-270	-8.12017461279627e-14\\
-269	-9.9147228495251e-14\\
-268	-1.09610892200832e-13\\
-267	-1.33834759630248e-13\\
-266	-1.47959228242556e-13\\
-265	-1.80658029045219e-13\\
-264	-1.9972406740354e-13\\
-263	-2.43862831663298e-13\\
-262	-2.6959929146625e-13\\
-261	-3.29180391156184e-13\\
-260	-3.63920978095915e-13\\
-259	-4.44347050274483e-13\\
-258	-4.91241937533416e-13\\
-257	-5.99805779417019e-13\\
-256	-6.63107256010087e-13\\
-255	-8.09653114151152e-13\\
-254	-8.95101169856156e-13\\
-253	-1.09291738716379e-12\\
-252	-1.2082601977352e-12\\
-251	-1.47528416091672e-12\\
-250	-1.63098066963481e-12\\
-249	-1.99142531810992e-12\\
-248	-2.20159362167125e-12\\
-247	-2.68814300495092e-12\\
-246	-2.97184054051246e-12\\
-245	-3.62861351065625e-12\\
-244	-4.01156512758673e-12\\
-243	-4.89811590555432e-12\\
-242	-5.41504651829763e-12\\
-241	-6.61176489364665e-12\\
-240	-7.30954823371607e-12\\
-239	-8.92494907167752e-12\\
-238	-9.86685805823407e-12\\
-237	-1.2047421104951e-11\\
-236	-1.33188652449026e-11\\
-235	-1.62623174750324e-11\\
-234	-1.79785875429778e-11\\
-233	-2.19518324532899e-11\\
-232	-2.42685547157488e-11\\
-231	-2.96318743394563e-11\\
-230	-3.27591222811496e-11\\
-229	-3.99988464891252e-11\\
-228	-4.42201896503048e-11\\
-227	-5.39927950932564e-11\\
-226	-5.96910123093128e-11\\
-225	-7.2882649759992e-11\\
-224	-8.05744384021536e-11\\
-223	-9.83812862565272e-11\\
-222	-1.08764114802015e-10\\
-221	-1.32800844949609e-10\\
-220	-1.46816197328629e-10\\
-219	-1.79262388743017e-10\\
-218	-1.98181135263937e-10\\
-217	-2.41978911641107e-10\\
-216	-2.67516547660862e-10\\
-215	-3.26637360259947e-10\\
-214	-3.61109562072966e-10\\
-213	-4.40914308763003e-10\\
-212	-4.87446912005417e-10\\
-211	-5.95172046912823e-10\\
-210	-6.57984487610418e-10\\
-209	-8.0339820010797e-10\\
-208	-8.88186119797194e-10\\
-207	-1.08447408276266e-09\\
-206	-1.19892579088377e-09\\
-205	-1.46388679445973e-09\\
-204	-1.61838041875729e-09\\
-203	-1.97604030469205e-09\\
-202	-2.18458484416559e-09\\
-201	-2.66737508488785e-09\\
-200	-2.94888069538546e-09\\
-199	-3.60057916012012e-09\\
-198	-3.98057185503161e-09\\
-197	-4.86027241419965e-09\\
-196	-5.37320865826185e-09\\
-195	-6.56067956226137e-09\\
-194	-7.2530706281203e-09\\
-193	-8.85598751350349e-09\\
-192	-9.79061688864446e-09\\
-191	-1.19543262266287e-08\\
-190	-1.3215942456602e-08\\
-189	-1.61366406686287e-08\\
-188	-1.78396417810817e-08\\
-187	-2.17821648899302e-08\\
-186	-2.40809710806587e-08\\
-185	-2.94028076918085e-08\\
-184	-3.25058626193958e-08\\
-183	-3.96895670789935e-08\\
-182	-4.38782369670138e-08\\
-181	-5.35751807695145e-08\\
-180	-5.92292643077049e-08\\
-179	-7.23186910771291e-08\\
-178	-7.99508519661758e-08\\
-177	-9.76195874361395e-08\\
-176	-1.07921829416595e-07\\
-175	-1.31771867886946e-07\\
-174	-1.45678262096393e-07\\
-173	-1.77871973350893e-07\\
-172	-1.96643317971516e-07\\
-171	-2.40099420388707e-07\\
-170	-2.65437494753203e-07\\
-169	-3.24095526246484e-07\\
-168	-3.58297273176874e-07\\
-167	-4.3747447103881e-07\\
-166	-4.83640040032564e-07\\
-165	-5.90512862306004e-07\\
-164	-6.52826290538708e-07\\
-163	-7.97080008354768e-07\\
-162	-8.81187830953823e-07\\
-161	-1.07589266968141e-06\\
-160	-1.18941449938063e-06\\
-159	-1.45220700004186e-06\\
-158	-1.60542384392614e-06\\
-157	-1.96009915723666e-06\\
-156	-2.16688092001526e-06\\
-155	-2.64553785109784e-06\\
-154	-2.92459237185395e-06\\
-153	-3.57052101220677e-06\\
-152	-3.94707469877969e-06\\
-151	-4.81863999500639e-06\\
-150	-5.32669664288991e-06\\
-149	-6.50255461869908e-06\\
-148	-7.18792668693231e-06\\
-147	-8.77401828585622e-06\\
-146	-9.69838635220952e-06\\
-145	-1.18372922598516e-05\\
-144	-1.30836260650735e-05\\
-143	-1.59670387640543e-05\\
-142	-1.76468086759294e-05\\
-141	-2.15320864399255e-05\\
-140	-2.37948061010651e-05\\
-139	-2.90268106183773e-05\\
-138	-3.20725727148686e-05\\
-137	-3.91122334998292e-05\\
-136	-4.32080116056975e-05\\
-135	-5.26692493094373e-05\\
-134	-5.81697975553379e-05\\
-133	-7.08664577158265e-05\\
-132	-7.82405644759835e-05\\
-131	-9.52446428059933e-05\\
-130	-0.000105107135826181\\
-129	-0.000127818428357908\\
-128	-0.000140967434378459\\
-127	-0.000171192184508184\\
-126	-0.000188649319503915\\
-125	-0.000228680498752422\\
-124	-0.000251728341006401\\
-123	-0.000304411608922244\\
-122	-0.000334617306536962\\
-121	-0.000403373086554715\\
-120	-0.000442578717714603\\
-119	-0.000531331531292965\\
-118	-0.000581581034151354\\
-117	-0.000694523952521177\\
-116	-0.000757885072441511\\
-115	-0.000898986710849148\\
-114	-0.000977219873985943\\
-113	-0.00114937899031115\\
-112	-0.0012434133876672\\
-111	-0.00144720678785383\\
-110	-0.00155642127099849\\
-109	-0.00178850386411962\\
-108	-0.00190988923180582\\
-107	-0.00216130834905852\\
-106	-0.00228870844146832\\
-105	-0.00254366598637917\\
-104	-0.00266743060379402\\
-103	-0.00290327578486455\\
-102	-0.00301074358349822\\
-101	-0.0032000360962385\\
-100	-0.00327720053282721\\
-99	-0.0033923296614557\\
-98	-0.00342672215869044\\
-97	-0.00344663263407036\\
-96	-0.00343085457191799\\
-95	-0.00334801291573803\\
-94	-0.00328264219709712\\
-93	-0.00310714356977146\\
-92	-0.00300143044924824\\
-91	-0.00275935609652987\\
-90	-0.00262881725602456\\
-89	-0.0023545330621394\\
-88	-0.002216260070202\\
-87	-0.0019421784383434\\
-86	-0.0018102162622445\\
-85	-0.00155931566093059\\
-84	-0.00144230583939103\\
-83	-0.00122629739712425\\
-82	-0.00112775297470848\\
-81	-0.000949553212069937\\
-80	-0.000869495021402276\\
-79	-0.000726827426033291\\
-78	-0.00066342473004485\\
-77	-0.000551615501055617\\
-76	-0.00050230933263289\\
-75	-0.00041601038501855\\
-74	-0.000378164437839391\\
-73	-0.000312284088101274\\
-72	-0.000283508286962344\\
-71	-0.000233616191063669\\
-70	-0.000211886823560589\\
-69	-0.000174322417604426\\
-68	-0.000157995975048036\\
-67	-0.000129834077061734\\
-66	-0.00011761187668961\\
-65	-9.65656516248492e-05\\
-64	-8.74400361573316e-05\\
-63	-7.17485294122281e-05\\
-62	-6.49476123938556e-05\\
-61	-5.3269443603121e-05\\
-60	-4.82072124229649e-05\\
-59	-3.95282809508526e-05\\
-58	-3.5762588796335e-05\\
-57	-2.93206246336079e-05\\
-56	-2.65193103628992e-05\\
-55	-2.17437649295746e-05\\
-54	-1.96579227026435e-05\\
-53	-1.61232231250723e-05\\
-52	-1.4566526154709e-05\\
-51	-1.19562673647193e-05\\
-50	-1.07891052292521e-05\\
-49	-8.86884007017473e-06\\
-48	-7.98623138262992e-06\\
-47	-6.58306854314866e-06\\
-46	-5.90545878414419e-06\\
-45	-4.89283492216741e-06\\
-44	-4.35903701967109e-06\\
-43	-3.64549015664445e-06\\
-42	-3.20728734810836e-06\\
-41	-2.72820267125195e-06\\
-40	-2.34611095040932e-06\\
-39	-2.05805283784427e-06\\
-38	-1.6974138776596e-06\\
-37	-1.57466187653529e-06\\
-36	-1.20232098692629e-06\\
-35	-1.23360890169614e-06\\
-34	-8.17157583507333e-07\\
-33	-1.00193790794746e-06\\
-32	-5.08752057170348e-07\\
-31	-8.59637401987206e-07\\
-30	-2.45838130358426e-07\\
-29	-8.02707174318836e-07\\
-28	5.50207321679876e-09\\
-27	-8.32904796904631e-07\\
-26	2.6849734935325e-07\\
-25	-9.30150165981598e-07\\
-24	5.28807752275768e-07\\
-23	-1.03032788955694e-06\\
-22	7.22750575637997e-07\\
-21	-1.03762665353314e-06\\
-20	7.63959131276356e-07\\
-19	-8.72020190071258e-07\\
-18	5.96992240539203e-07\\
-17	-5.18746793513436e-07\\
-16	2.3944827500219e-07\\
-15	-4.29444921156997e-08\\
-14	-2.1791495807615e-07\\
-13	4.40227247076874e-07\\
-12	-6.51725010738744e-07\\
-11	8.19094568042224e-07\\
-10	-9.60066631965432e-07\\
-9	1.0312495520057e-06\\
-8	-1.10029146296437e-06\\
-7	1.08120023689545e-06\\
-6	-1.0960807126263e-06\\
-5	1.0280750293545e-06\\
-4	-1.01723457725764e-06\\
-3	9.5459830725838e-07\\
-2	-9.45565532378089e-07\\
-1	9.31863620430757e-07\\
0	-9.4089569757409e-07\\
1	9.91312394222634e-07\\
2	-1.01706494707288e-06\\
3	1.11088645425834e-06\\
4	-1.13369695489799e-06\\
5	1.2192260702739e-06\\
6	-1.206761989958e-06\\
7	1.21925803200229e-06\\
8	-1.13807151035037e-06\\
9	1.02793425391711e-06\\
10	-8.58141430300198e-07\\
11	6.20780111360004e-07\\
12	-3.68004441153073e-07\\
13	6.10475900928805e-08\\
14	2.41982800366953e-07\\
15	-5.08577247543204e-07\\
16	8.15783414682953e-07\\
17	-9.20086271429754e-07\\
18	1.19794343936608e-06\\
19	-1.05966210459668e-06\\
20	1.31203872080265e-06\\
21	-9.25574823235821e-07\\
22	1.20113528944337e-06\\
23	-6.20542073337445e-07\\
24	9.96764730064094e-07\\
25	-2.78612202611647e-07\\
26	8.35406255225064e-07\\
27	1.86706481385628e-08\\
28	7.87392105758588e-07\\
29	2.72135515441059e-07\\
30	8.51502687118702e-07\\
31	5.29964914901849e-07\\
32	1.00366571872901e-06\\
33	8.38490170320537e-07\\
34	1.24117418903254e-06\\
35	1.2279129464951e-06\\
36	1.58781119452926e-06\\
37	1.72840093602738e-06\\
38	2.07951790747609e-06\\
39	2.38414056861428e-06\\
40	2.76065937859662e-06\\
41	3.25566381084808e-06\\
42	3.69174603776722e-06\\
43	4.42209670978374e-06\\
44	4.956961029485e-06\\
45	5.98865677091962e-06\\
46	6.67074620810636e-06\\
47	8.09673613083835e-06\\
48	8.9876429889797e-06\\
49	1.09363265253689e-05\\
50	1.2116237627748e-05\\
51	1.47627169546988e-05\\
52	1.63375415302559e-05\\
53	1.99188802879255e-05\\
54	2.20294416548663e-05\\
55	2.68651038295774e-05\\
56	2.96991762970603e-05\\
57	3.62180572512817e-05\\
58	4.00260769254612e-05\\
59	4.8801887886736e-05\\
60	5.39172726323129e-05\\
61	6.57142342269684e-05\\
62	7.25793133024887e-05\\
63	8.84100679506426e-05\\
64	9.76084580954172e-05\\
65	0.000118805471919679\\
66	0.000131101180229329\\
67	0.000159401198520865\\
68	0.000175783380539668\\
69	0.000213420594061416\\
70	0.000235150122763398\\
71	0.000284946247152094\\
72	0.000313595194853432\\
73	0.00037902144092647\\
74	0.000416487895683504\\
75	0.000501651976142988\\
76	0.000550119308468524\\
77	0.000659599216909256\\
78	0.000721390987561862\\
79	0.000859797977426964\\
80	0.000937060443818539\\
81	0.00110818024636173\\
82	0.00120231665840591\\
83	0.00140768866187873\\
84	0.00151849828449325\\
85	0.00175540917095423\\
86	0.00187998652797374\\
87	0.0021391619269464\\
88	0.00227082568276304\\
89	0.00253464353630804\\
90	0.00266245824362197\\
91	0.00290507404475673\\
92	0.00301469725711838\\
93	0.00320546408161085\\
94	0.00328175951240687\\
95	0.00339211222774867\\
96	0.00342307587782175\\
97	0.00343483662150958\\
98	0.00341532760702688\\
99	0.00332669361915884\\
100	0.00326014028597136\\
101	0.00308620938289497\\
102	0.00298338879213976\\
103	0.00275099297297135\\
104	0.00262657946589765\\
105	0.00236624450529321\\
106	0.00223486568065846\\
107	0.00197361080960426\\
108	0.00184697978318879\\
109	0.00160424880370391\\
110	0.00148998189028501\\
111	0.00127687756549865\\
112	0.00117870719911403\\
113	0.000999380108418195\\
114	0.000918098990233086\\
115	0.000771938393822619\\
116	0.000706491948275241\\
117	0.00059019619852379\\
118	0.000538595895779836\\
119	0.000447722508064402\\
120	0.000407677015010364\\
121	0.000337626393161054\\
122	0.000306914421686602\\
123	0.000253461244366365\\
124	0.000230115276279618\\
125	0.000189635408584111\\
126	0.000172005794625898\\
127	0.000141523485596054\\
128	0.00012827601348394\\
129	0.000105418549039937\\
130	9.55004029788805e-05\\
131	7.84140734324549e-05\\
132	7.10087467430613e-05\\
133	5.82660984981999e-05\\
134	5.27481346710356e-05\\
135	4.32613066353684e-05\\
136	3.91558540952673e-05\\
137	3.21020039826041e-05\\
138	2.90508844315475e-05\\
139	2.38110330165473e-05\\
140	2.15453534109517e-05\\
141	1.765574473479e-05\\
142	1.59743422989055e-05\\
143	1.30885427461584e-05\\
144	1.18413096932405e-05\\
145	9.70108976881468e-06\\
146	8.77622683801606e-06\\
147	7.18941242550386e-06\\
148	6.50376822069537e-06\\
149	5.32751287738681e-06\\
150	4.8193066540017e-06\\
151	3.94752300129892e-06\\
152	3.5708871348189e-06\\
153	2.92483854529242e-06\\
154	2.64573888615107e-06\\
155	2.16701607974042e-06\\
156	1.96020952939517e-06\\
157	1.60549804429264e-06\\
158	1.45226759056188e-06\\
159	1.18945523081539e-06\\
160	1.0759259293759e-06\\
161	8.81210188666167e-07\\
162	7.97098264473057e-07\\
163	6.52838562267663e-07\\
164	5.9052288261921e-07\\
165	4.83646775533037e-07\\
166	4.37479970768092e-07\\
167	3.58300969955226e-07\\
168	3.24098544750901e-07\\
169	2.65439523692805e-07\\
170	2.40101077055899e-07\\
171	1.9664443151972e-07\\
172	1.77872882580369e-07\\
173	1.45678873241901e-07\\
174	1.31772366895366e-07\\
175	1.07922164827394e-07\\
176	9.76198613029319e-08\\
177	7.99510360463842e-08\\
178	7.23188413805116e-08\\
179	5.92293653342278e-08\\
180	5.35752632586135e-08\\
181	4.38782924120178e-08\\
182	3.96896123503181e-08\\
183	3.25058930484514e-08\\
184	2.94028325373793e-08\\
185	2.40809877805565e-08\\
186	2.17821785255259e-08\\
187	1.78396509462117e-08\\
188	1.61366481520256e-08\\
189	1.3215947486545e-08\\
190	1.19543303336135e-08\\
191	9.79061964914092e-09\\
192	8.85598976746839e-09\\
193	7.25307214311501e-09\\
194	6.56068079926511e-09\\
195	5.37320948970945e-09\\
196	4.86027309308233e-09\\
197	3.98057231134008e-09\\
198	3.6005795326991e-09\\
199	2.948880945813e-09\\
200	2.66737528936363e-09\\
201	2.1845849816032e-09\\
202	1.97604041691078e-09\\
203	1.61838049418467e-09\\
204	1.46388685604669e-09\\
205	1.19892583227921e-09\\
206	1.08447411656231e-09\\
207	8.88186142515494e-10\\
208	8.03398218657614e-10\\
209	6.57984500078487e-10\\
210	5.95172057093084e-10\\
211	4.87446918848039e-10\\
212	4.4091431435005e-10\\
213	3.61109565828277e-10\\
214	3.26637363326183e-10\\
215	2.67516549721821e-10\\
216	2.41978913323893e-10\\
217	1.98181136395015e-10\\
218	1.79262389666549e-10\\
219	1.46816197949378e-10\\
220	1.32800845456455e-10\\
221	1.08764115142689e-10\\
222	9.83812865346899e-11\\
223	8.05744385891196e-11\\
224	7.28826499126509e-11\\
225	5.96910124119218e-11\\
226	5.39927951770374e-11\\
227	4.42201897066178e-11\\
228	3.99988465351051e-11\\
229	3.27591223120548e-11\\
230	2.96318743646907e-11\\
231	2.426855473271e-11\\
232	2.19518324671388e-11\\
233	1.79785875522863e-11\\
234	1.62623174826328e-11\\
235	1.33188652500112e-11\\
236	1.20474211091222e-11\\
237	9.86685806103773e-12\\
238	8.92494907396673e-12\\
239	7.30954823525475e-12\\
240	6.61176489490299e-12\\
241	5.41504651914208e-12\\
242	4.89811590624381e-12\\
243	4.01156512805018e-12\\
244	3.62861351103466e-12\\
245	2.97184054076681e-12\\
246	2.68814300515859e-12\\
247	2.20159362181083e-12\\
248	1.99142531822389e-12\\
249	1.63098066971142e-12\\
250	1.47528416097927e-12\\
251	1.20826019777724e-12\\
252	1.09291738719812e-12\\
253	8.9510116987923e-13\\
254	8.09653114169991e-13\\
255	6.6310725602275e-13\\
256	5.99805779427358e-13\\
257	4.91241937540366e-13\\
258	4.44347050280158e-13\\
259	3.63920978099729e-13\\
260	3.29180391159298e-13\\
261	2.69599291468343e-13\\
262	2.43862831665007e-13\\
263	1.99724067404689e-13\\
264	1.80658029046157e-13\\
265	1.47959228243187e-13\\
266	1.33834759630763e-13\\
267	1.09610892201178e-13\\
268	9.91472284955336e-14\\
269	8.12017461281526e-14\\
270	7.34500733998628e-14\\
271	6.01557330830934e-14\\
272	5.44131526851805e-14\\
273	4.45644631465241e-14\\
274	4.03102549540018e-14\\
275	3.30141662939002e-14\\
276	2.98625713502959e-14\\
277	2.44574959311684e-14\\
278	2.21227369727323e-14\\
279	1.81185586180754e-14\\
280	1.6388926640763e-14\\
281	1.34225583567694e-14\\
282	1.21412154729009e-14\\
283	9.94367579886351e-15\\
284	8.99443364355193e-15\\
285	7.36645621235273e-15\\
286	6.66324032785821e-15\\
287	5.45720498396647e-15\\
288	4.93624984365984e-15\\
289	4.04279688611829e-15\\
290	3.65686382602118e-15\\
291	2.9949775957522e-15\\
292	2.70907135286873e-15\\
293	2.21873397346701e-15\\
294	2.00692941933223e-15\\
295	1.64367855439005e-15\\
296	1.48676988146361e-15\\
297	1.21766702203601e-15\\
298	1.1014262181491e-15\\
299	9.02069916647564e-16\\
300	8.15956611141447e-16\\
301	6.68269830581378e-16\\
302	6.0447552481931e-16\\
303	4.95066466826582e-16\\
304	4.47806482742299e-16\\
305	3.6675425907366e-16\\
306	3.31743201754894e-16\\
307	2.71698237634394e-16\\
308	2.4576140844732e-16\\
309	2.01279004966672e-16\\
310	1.82064529318178e-16\\
311	1.49111154319998e-16\\
312	1.34876720658748e-16\\
313	1.10464260027139e-16\\
314	9.99191322097995e-17\\
315	8.1833936562228e-17\\
316	7.40219137357252e-17\\
317	6.06240712754104e-17\\
318	5.48367824251557e-17\\
319	4.49114166127313e-17\\
320	4.06240875841144e-17\\
321	3.3271195743339e-17\\
322	3.00950642808819e-17\\
323	2.46479080305336e-17\\
324	2.22949719718649e-17\\
325	1.82596193707065e-17\\
326	1.65165214663457e-17\\
327	1.35270587325323e-17\\
328	1.22357400445497e-17\\
329	1.00210915812916e-17\\
330	9.06445916852733e-18\\
331	7.42380723454102e-18\\
332	6.71511651267051e-18\\
333	5.49969166617675e-18\\
334	4.97468066658699e-18\\
335	4.07427179443513e-18\\
336	3.68533407988072e-18\\
337	3.01829478132714e-18\\
338	2.73016263567493e-18\\
339	2.23600776939569e-18\\
340	2.02255422593241e-18\\
341	1.65647529715421e-18\\
342	1.49834502288754e-18\\
343	1.227147082241e-18\\
344	1.11000129382285e-18\\
345	9.09092917980541e-19\\
346	8.22309183444251e-19\\
347	6.73472597932696e-19\\
348	6.09181626129406e-19\\
349	4.98920771678394e-19\\
350	4.51292848341182e-19\\
351	3.69609598335937e-19\\
352	3.34325964914499e-19\\
353	2.73813524986113e-19\\
354	2.47674766455657e-19\\
355	2.02846048378802e-19\\
356	1.8348197979344e-19\\
357	1.50272048632302e-19\\
358	1.35926793797735e-19\\
359	1.11324271685978e-19\\
360	1.00697045524209e-19\\
361	8.24710488690945e-20\\
362	7.45982060931505e-20\\
363	6.10960556809576e-20\\
364	5.52637103039758e-20\\
365	4.52610712602381e-20\\
366	4.09403635356613e-20\\
367	3.35302262771581e-20\\
368	3.03293672685513e-20\\
369	2.48398025696996e-20\\
370	2.24685478942905e-20\\
371	1.840177834177e-20\\
372	1.66451096723502e-20\\
373	1.36323726885295e-20\\
374	1.23310005305226e-20\\
375	1.00991100787864e-20\\
376	9.13502987224704e-21\\
377	7.48160475903537e-21\\
378	6.76739657583239e-21\\
379	5.54250912543245e-21\\
380	5.0134106899557e-21\\
381	4.10599174841505e-21\\
382	3.71402598687969e-21\\
383	3.04179350119466e-21\\
384	2.75141812316587e-21\\
385	2.25341604923624e-21\\
386	2.03830067835517e-21\\
387	1.66937166805082e-21\\
388	1.51001028175342e-21\\
389	1.23670094878188e-21\\
390	1.11864313013967e-21\\
391	9.16170596391982e-22\\
392	8.28711213247895e-22\\
393	6.78715871060017e-22\\
394	6.13924366457293e-22\\
395	5.02805083947124e-22\\
396	4.54806356792043e-22\\
397	3.7248716763943e-22\\
398	3.36928835993415e-22\\
399	2.75945280757414e-22\\
400	2.49603020777003e-22\\
401	2.04425291896221e-22\\
402	1.84910465728796e-22\\
403	1.51441981004891e-22\\
404	1.36985042206623e-22\\
405	1.12190978904538e-22\\
406	1.01481015227497e-22\\
407	8.31131213685656e-23\\
408	7.5178985133768e-23\\
409	6.15717146875131e-23\\
410	5.56939619993989e-23\\
411	4.56134481190598e-23\\
412	4.12591018310386e-23\\
413	3.37912734746359e-23\\
414	3.05654944053035e-23\\
415	2.50331910899347e-23\\
416	2.26434751794662e-23\\
417	1.85450440810722e-23\\
418	1.67746989923272e-23\\
419	1.37385065583915e-23\\
420	1.24270026597335e-23\\
421	1.01777359831278e-23\\
422	9.20614999847643e-24\\
423	7.53985226120274e-24\\
424	6.82008366077268e-24\\
425	5.58565993582569e-24\\
426	5.05244224189826e-24\\
427	4.13795865429006e-24\\
428	3.74294127096447e-24\\
429	3.06547516657652e-24\\
430	2.77283909142235e-24\\
431	2.27095985716625e-24\\
432	2.05416972052865e-24\\
433	1.68236843889791e-24\\
434	1.52176635543001e-24\\
435	1.24632919110139e-24\\
436	1.12735224114258e-24\\
437	9.23303370586105e-25\\
438	8.35163077883416e-25\\
439	6.8399995589582e-25\\
440	6.18704020636412e-25\\
441	5.0671962453363e-25\\
442	4.58347205351558e-25\\
443	3.75387122885434e-25\\
444	3.39551952559314e-25\\
445	2.78093609985418e-25\\
446	2.51546261762869e-25\\
447	2.06016799217113e-25\\
448	1.86350038453588e-25\\
449	1.52620979572828e-25\\
450	1.38051482846363e-25\\
451	1.13064376805663e-25\\
452	1.02271025450174e-25\\
453	8.37601157296335e-26\\
454	7.57642007193651e-26\\
455	6.20509730337367e-26\\
456	5.6127448556991e-26\\
457	4.59684281741278e-26\\
458	4.15801666344881e-26\\
459	3.40541637733953e-26\\
460	3.08032506566284e-26\\
461	2.52278297452126e-26\\
462	2.28194819081506e-26\\
463	1.86890803470987e-26\\
464	1.69049159664388e-26\\
465	1.384500121413e-26\\
466	1.25232375680596e-26\\
467	1.02563456503821e-26\\
468	9.27712913432362e-27\\
469	7.59770502900029e-27\\
470	6.8722432031436e-27\\
471	5.62800172184719e-27\\
472	5.09051186267415e-27\\
473	4.16862888528675e-27\\
474	3.77037301025879e-27\\
475	3.08725492837808e-27\\
476	2.79212037779762e-27\\
477	2.28582407450196e-27\\
478	2.0670489227867e-27\\
479	1.69166495391314e-27\\
480	1.52941132275239e-27\\
481	1.25090098495217e-27\\
482	1.13045619521863e-27\\
483	9.23564998661828e-28\\
484	8.34007477686853e-28\\
485	6.79975143056024e-28\\
486	6.13184078175548e-28\\
487	4.98043411573801e-28\\
488	4.4796239009543e-28\\
489	3.6127277786112e-28\\
490	3.23360598789256e-28\\
491	2.57261284965415e-28\\
492	2.28080186937478e-28\\
493	1.7657748199264e-28\\
494	1.53481407362189e-28\\
495	1.11905199314379e-28\\
496	9.27998668598718e-29\\
497	5.73801485628461e-29\\
498	4.05331414222853e-29\\
499	8.05815815570868e-30\\
500	-8.05815815570868e-30\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-499	-4.05331414222853e-29\\
-498	-5.73801485628461e-29\\
-497	-9.27998668598718e-29\\
-496	-1.11905199314379e-28\\
-495	-1.53481407362189e-28\\
-494	-1.7657748199264e-28\\
-493	-2.28080186937478e-28\\
-492	-2.57261284965415e-28\\
-491	-3.23360598789256e-28\\
-490	-3.6127277786112e-28\\
-489	-4.4796239009543e-28\\
-488	-4.98043411573801e-28\\
-487	-6.13184078175548e-28\\
-486	-6.79975143056024e-28\\
-485	-8.34007477686853e-28\\
-484	-9.23564998661828e-28\\
-483	-1.13045619521863e-27\\
-482	-1.25090098495217e-27\\
-481	-1.52941132275239e-27\\
-480	-1.69166495391314e-27\\
-479	-2.0670489227867e-27\\
-478	-2.28582407450196e-27\\
-477	-2.79212037779762e-27\\
-476	-3.08725492837808e-27\\
-475	-3.77037301025879e-27\\
-474	-4.16862888528675e-27\\
-473	-5.09051186267415e-27\\
-472	-5.62800172184719e-27\\
-471	-6.8722432031436e-27\\
-470	-7.59770502900029e-27\\
-469	-9.27712913432362e-27\\
-468	-1.02563456503821e-26\\
-467	-1.25232375680596e-26\\
-466	-1.384500121413e-26\\
-465	-1.69049159664388e-26\\
-464	-1.86890803470987e-26\\
-463	-2.28194819081506e-26\\
-462	-2.52278297452126e-26\\
-461	-3.08032506566284e-26\\
-460	-3.40541637733953e-26\\
-459	-4.15801666344881e-26\\
-458	-4.59684281741278e-26\\
-457	-5.6127448556991e-26\\
-456	-6.20509730337367e-26\\
-455	-7.57642007193651e-26\\
-454	-8.37601157296335e-26\\
-453	-1.02271025450174e-25\\
-452	-1.13064376805663e-25\\
-451	-1.38051482846363e-25\\
-450	-1.52620979572828e-25\\
-449	-1.86350038453588e-25\\
-448	-2.06016799217113e-25\\
-447	-2.51546261762869e-25\\
-446	-2.78093609985418e-25\\
-445	-3.39551952559314e-25\\
-444	-3.75387122885434e-25\\
-443	-4.58347205351558e-25\\
-442	-5.0671962453363e-25\\
-441	-6.18704020636412e-25\\
-440	-6.8399995589582e-25\\
-439	-8.35163077883416e-25\\
-438	-9.23303370586105e-25\\
-437	-1.12735224114258e-24\\
-436	-1.24632919110139e-24\\
-435	-1.52176635543001e-24\\
-434	-1.68236843889791e-24\\
-433	-2.05416972052865e-24\\
-432	-2.27095985716625e-24\\
-431	-2.77283909142235e-24\\
-430	-3.06547516657652e-24\\
-429	-3.74294127096447e-24\\
-428	-4.13795865429006e-24\\
-427	-5.05244224189826e-24\\
-426	-5.58565993582569e-24\\
-425	-6.82008366077268e-24\\
-424	-7.53985226120274e-24\\
-423	-9.20614999847643e-24\\
-422	-1.01777359831278e-23\\
-421	-1.24270026597335e-23\\
-420	-1.37385065583915e-23\\
-419	-1.67746989923272e-23\\
-418	-1.85450440810722e-23\\
-417	-2.26434751794662e-23\\
-416	-2.50331910899347e-23\\
-415	-3.05654944053035e-23\\
-414	-3.37912734746359e-23\\
-413	-4.12591018310386e-23\\
-412	-4.56134481190598e-23\\
-411	-5.56939619993989e-23\\
-410	-6.15717146875131e-23\\
-409	-7.5178985133768e-23\\
-408	-8.31131213685656e-23\\
-407	-1.01481015227497e-22\\
-406	-1.12190978904538e-22\\
-405	-1.36985042206623e-22\\
-404	-1.51441981004891e-22\\
-403	-1.84910465728796e-22\\
-402	-2.04425291896221e-22\\
-401	-2.49603020777003e-22\\
-400	-2.75945280757414e-22\\
-399	-3.36928835993415e-22\\
-398	-3.7248716763943e-22\\
-397	-4.54806356792043e-22\\
-396	-5.02805083947124e-22\\
-395	-6.13924366457293e-22\\
-394	-6.78715871060017e-22\\
-393	-8.28711213247895e-22\\
-392	-9.16170596391982e-22\\
-391	-1.11864313013967e-21\\
-390	-1.23670094878188e-21\\
-389	-1.51001028175342e-21\\
-388	-1.66937166805082e-21\\
-387	-2.03830067835517e-21\\
-386	-2.25341604923624e-21\\
-385	-2.75141812316587e-21\\
-384	-3.04179350119466e-21\\
-383	-3.71402598687969e-21\\
-382	-4.10599174841505e-21\\
-381	-5.0134106899557e-21\\
-380	-5.54250912543245e-21\\
-379	-6.76739657583239e-21\\
-378	-7.48160475903537e-21\\
-377	-9.13502987224704e-21\\
-376	-1.00991100787864e-20\\
-375	-1.23310005305226e-20\\
-374	-1.36323726885295e-20\\
-373	-1.66451096723502e-20\\
-372	-1.840177834177e-20\\
-371	-2.24685478942905e-20\\
-370	-2.48398025696996e-20\\
-369	-3.03293672685513e-20\\
-368	-3.35302262771581e-20\\
-367	-4.09403635356613e-20\\
-366	-4.52610712602381e-20\\
-365	-5.52637103039758e-20\\
-364	-6.10960556809576e-20\\
-363	-7.45982060931505e-20\\
-362	-8.24710488690945e-20\\
-361	-1.00697045524209e-19\\
-360	-1.11324271685978e-19\\
-359	-1.35926793797735e-19\\
-358	-1.50272048632302e-19\\
-357	-1.8348197979344e-19\\
-356	-2.02846048378802e-19\\
-355	-2.47674766455657e-19\\
-354	-2.73813524986113e-19\\
-353	-3.34325964914499e-19\\
-352	-3.69609598335937e-19\\
-351	-4.51292848341182e-19\\
-350	-4.98920771678394e-19\\
-349	-6.09181626129406e-19\\
-348	-6.73472597932696e-19\\
-347	-8.22309183444251e-19\\
-346	-9.09092917980541e-19\\
-345	-1.11000129382285e-18\\
-344	-1.227147082241e-18\\
-343	-1.49834502288754e-18\\
-342	-1.65647529715421e-18\\
-341	-2.02255422593241e-18\\
-340	-2.23600776939569e-18\\
-339	-2.73016263567493e-18\\
-338	-3.01829478132714e-18\\
-337	-3.68533407988072e-18\\
-336	-4.07427179443513e-18\\
-335	-4.97468066658699e-18\\
-334	-5.49969166617675e-18\\
-333	-6.71511651267051e-18\\
-332	-7.42380723454102e-18\\
-331	-9.06445916852733e-18\\
-330	-1.00210915812916e-17\\
-329	-1.22357400445497e-17\\
-328	-1.35270587325323e-17\\
-327	-1.65165214663457e-17\\
-326	-1.82596193707065e-17\\
-325	-2.22949719718649e-17\\
-324	-2.46479080305336e-17\\
-323	-3.00950642808819e-17\\
-322	-3.3271195743339e-17\\
-321	-4.06240875841144e-17\\
-320	-4.49114166127313e-17\\
-319	-5.48367824251556e-17\\
-318	-6.06240712754103e-17\\
-317	-7.4021913735725e-17\\
-316	-8.18339365622276e-17\\
-315	-9.9919132209799e-17\\
-314	-1.10464260027138e-16\\
-313	-1.34876720658748e-16\\
-312	-1.49111154319998e-16\\
-311	-1.82064529318177e-16\\
-310	-2.01279004966672e-16\\
-309	-2.45761408447318e-16\\
-308	-2.71698237634392e-16\\
-307	-3.31743201754891e-16\\
-306	-3.66754259073656e-16\\
-305	-4.47806482742293e-16\\
-304	-4.95066466826575e-16\\
-303	-6.044755248193e-16\\
-302	-6.68269830581365e-16\\
-301	-8.15956611141428e-16\\
-300	-9.02069916647542e-16\\
-299	-1.10142621814907e-15\\
-298	-1.21766702203597e-15\\
-297	-1.48676988146355e-15\\
-296	-1.64367855438997e-15\\
-295	-2.00692941933212e-15\\
-294	-2.21873397346687e-15\\
-293	-2.70907135286852e-15\\
-292	-2.99497759575194e-15\\
-291	-3.65686382602079e-15\\
-290	-4.04279688611782e-15\\
-289	-4.93624984365914e-15\\
-288	-5.45720498396561e-15\\
-287	-6.66324032785693e-15\\
-286	-7.36645621235116e-15\\
-285	-8.9944336435496e-15\\
-284	-9.94367579886066e-15\\
-283	-1.21412154728966e-14\\
-282	-1.34225583567642e-14\\
-281	-1.63889266407553e-14\\
-280	-1.8118558618066e-14\\
-279	-2.21227369727182e-14\\
-278	-2.44574959311511e-14\\
-277	-2.98625713502703e-14\\
-276	-3.30141662938688e-14\\
-275	-4.0310254953955e-14\\
-274	-4.45644631464669e-14\\
-273	-5.44131526850954e-14\\
-272	-6.01557330829891e-14\\
-271	-7.34500733997078e-14\\
-270	-8.12017461279627e-14\\
-269	-9.9147228495251e-14\\
-268	-1.09610892200832e-13\\
-267	-1.33834759630248e-13\\
-266	-1.47959228242556e-13\\
-265	-1.80658029045219e-13\\
-264	-1.9972406740354e-13\\
-263	-2.43862831663298e-13\\
-262	-2.6959929146625e-13\\
-261	-3.29180391156184e-13\\
-260	-3.63920978095915e-13\\
-259	-4.44347050274483e-13\\
-258	-4.91241937533416e-13\\
-257	-5.99805779417019e-13\\
-256	-6.63107256010087e-13\\
-255	-8.09653114151152e-13\\
-254	-8.95101169856156e-13\\
-253	-1.09291738716379e-12\\
-252	-1.2082601977352e-12\\
-251	-1.47528416091672e-12\\
-250	-1.63098066963481e-12\\
-249	-1.99142531810992e-12\\
-248	-2.20159362167125e-12\\
-247	-2.68814300495092e-12\\
-246	-2.97184054051246e-12\\
-245	-3.62861351065625e-12\\
-244	-4.01156512758673e-12\\
-243	-4.89811590555432e-12\\
-242	-5.41504651829763e-12\\
-241	-6.61176489364665e-12\\
-240	-7.30954823371607e-12\\
-239	-8.92494907167752e-12\\
-238	-9.86685805823407e-12\\
-237	-1.2047421104951e-11\\
-236	-1.33188652449026e-11\\
-235	-1.62623174750324e-11\\
-234	-1.79785875429778e-11\\
-233	-2.19518324532899e-11\\
-232	-2.42685547157488e-11\\
-231	-2.96318743394563e-11\\
-230	-3.27591222811496e-11\\
-229	-3.99988464891252e-11\\
-228	-4.42201896503048e-11\\
-227	-5.39927950932564e-11\\
-226	-5.96910123093128e-11\\
-225	-7.2882649759992e-11\\
-224	-8.05744384021536e-11\\
-223	-9.83812862565272e-11\\
-222	-1.08764114802015e-10\\
-221	-1.32800844949609e-10\\
-220	-1.46816197328629e-10\\
-219	-1.79262388743017e-10\\
-218	-1.98181135263937e-10\\
-217	-2.41978911641107e-10\\
-216	-2.67516547660862e-10\\
-215	-3.26637360259947e-10\\
-214	-3.61109562072966e-10\\
-213	-4.40914308763003e-10\\
-212	-4.87446912005417e-10\\
-211	-5.95172046912823e-10\\
-210	-6.57984487610418e-10\\
-209	-8.0339820010797e-10\\
-208	-8.88186119797194e-10\\
-207	-1.08447408276266e-09\\
-206	-1.19892579088377e-09\\
-205	-1.46388679445973e-09\\
-204	-1.61838041875729e-09\\
-203	-1.97604030469205e-09\\
-202	-2.18458484416559e-09\\
-201	-2.66737508488785e-09\\
-200	-2.94888069538546e-09\\
-199	-3.60057916012012e-09\\
-198	-3.98057185503161e-09\\
-197	-4.86027241419965e-09\\
-196	-5.37320865826185e-09\\
-195	-6.56067956226137e-09\\
-194	-7.2530706281203e-09\\
-193	-8.85598751350349e-09\\
-192	-9.79061688864446e-09\\
-191	-1.19543262266287e-08\\
-190	-1.3215942456602e-08\\
-189	-1.61366406686287e-08\\
-188	-1.78396417810817e-08\\
-187	-2.17821648899302e-08\\
-186	-2.40809710806587e-08\\
-185	-2.94028076918085e-08\\
-184	-3.25058626193958e-08\\
-183	-3.96895670789935e-08\\
-182	-4.38782369670138e-08\\
-181	-5.35751807695145e-08\\
-180	-5.92292643077049e-08\\
-179	-7.23186910771291e-08\\
-178	-7.99508519661758e-08\\
-177	-9.76195874361395e-08\\
-176	-1.07921829416595e-07\\
-175	-1.31771867886946e-07\\
-174	-1.45678262096393e-07\\
-173	-1.77871973350893e-07\\
-172	-1.96643317971516e-07\\
-171	-2.40099420388707e-07\\
-170	-2.65437494753203e-07\\
-169	-3.24095526246484e-07\\
-168	-3.58297273176874e-07\\
-167	-4.3747447103881e-07\\
-166	-4.83640040032564e-07\\
-165	-5.90512862306004e-07\\
-164	-6.52826290538708e-07\\
-163	-7.97080008354768e-07\\
-162	-8.81187830953823e-07\\
-161	-1.07589266968141e-06\\
-160	-1.18941449938063e-06\\
-159	-1.45220700004186e-06\\
-158	-1.60542384392614e-06\\
-157	-1.96009915723666e-06\\
-156	-2.16688092001526e-06\\
-155	-2.64553785109784e-06\\
-154	-2.92459237185395e-06\\
-153	-3.57052101220677e-06\\
-152	-3.94707469877969e-06\\
-151	-4.81863999500639e-06\\
-150	-5.32669664288991e-06\\
-149	-6.50255461869908e-06\\
-148	-7.18792668693231e-06\\
-147	-8.77401828585622e-06\\
-146	-9.69838635220952e-06\\
-145	-1.18372922598516e-05\\
-144	-1.30836260650735e-05\\
-143	-1.59670387640543e-05\\
-142	-1.76468086759294e-05\\
-141	-2.15320864399255e-05\\
-140	-2.37948061010651e-05\\
-139	-2.90268106183773e-05\\
-138	-3.20725727148686e-05\\
-137	-3.91122334998292e-05\\
-136	-4.32080116056975e-05\\
-135	-5.26692493094373e-05\\
-134	-5.81697975553379e-05\\
-133	-7.08664577158265e-05\\
-132	-7.82405644759835e-05\\
-131	-9.52446428059933e-05\\
-130	-0.000105107135826181\\
-129	-0.000127818428357908\\
-128	-0.000140967434378459\\
-127	-0.000171192184508184\\
-126	-0.000188649319503915\\
-125	-0.000228680498752422\\
-124	-0.000251728341006401\\
-123	-0.000304411608922244\\
-122	-0.000334617306536962\\
-121	-0.000403373086554715\\
-120	-0.000442578717714603\\
-119	-0.000531331531292965\\
-118	-0.000581581034151354\\
-117	-0.000694523952521177\\
-116	-0.000757885072441511\\
-115	-0.000898986710849148\\
-114	-0.000977219873985943\\
-113	-0.00114937899031115\\
-112	-0.0012434133876672\\
-111	-0.00144720678785383\\
-110	-0.00155642127099849\\
-109	-0.00178850386411962\\
-108	-0.00190988923180582\\
-107	-0.00216130834905852\\
-106	-0.00228870844146832\\
-105	-0.00254366598637917\\
-104	-0.00266743060379402\\
-103	-0.00290327578486455\\
-102	-0.00301074358349822\\
-101	-0.0032000360962385\\
-100	-0.00327720053282721\\
-99	-0.0033923296614557\\
-98	-0.00342672215869044\\
-97	-0.00344663263407036\\
-96	-0.00343085457191799\\
-95	-0.00334801291573803\\
-94	-0.00328264219709712\\
-93	-0.00310714356977146\\
-92	-0.00300143044924824\\
-91	-0.00275935609652987\\
-90	-0.00262881725602456\\
-89	-0.0023545330621394\\
-88	-0.002216260070202\\
-87	-0.0019421784383434\\
-86	-0.0018102162622445\\
-85	-0.00155931566093059\\
-84	-0.00144230583939103\\
-83	-0.00122629739712425\\
-82	-0.00112775297470848\\
-81	-0.000949553212069937\\
-80	-0.000869495021402276\\
-79	-0.000726827426033291\\
-78	-0.00066342473004485\\
-77	-0.000551615501055617\\
-76	-0.00050230933263289\\
-75	-0.00041601038501855\\
-74	-0.000378164437839391\\
-73	-0.000312284088101274\\
-72	-0.000283508286962344\\
-71	-0.000233616191063669\\
-70	-0.000211886823560589\\
-69	-0.000174322417604426\\
-68	-0.000157995975048036\\
-67	-0.000129834077061734\\
-66	-0.00011761187668961\\
-65	-9.65656516248492e-05\\
-64	-8.74400361573316e-05\\
-63	-7.17485294122281e-05\\
-62	-6.49476123938556e-05\\
-61	-5.3269443603121e-05\\
-60	-4.82072124229649e-05\\
-59	-3.95282809508526e-05\\
-58	-3.5762588796335e-05\\
-57	-2.93206246336079e-05\\
-56	-2.65193103628992e-05\\
-55	-2.17437649295746e-05\\
-54	-1.96579227026435e-05\\
-53	-1.61232231250723e-05\\
-52	-1.4566526154709e-05\\
-51	-1.19562673647193e-05\\
-50	-1.07891052292521e-05\\
-49	-8.86884007017473e-06\\
-48	-7.98623138262992e-06\\
-47	-6.58306854314866e-06\\
-46	-5.90545878414419e-06\\
-45	-4.89283492216741e-06\\
-44	-4.35903701967109e-06\\
-43	-3.64549015664445e-06\\
-42	-3.20728734810836e-06\\
-41	-2.72820267125195e-06\\
-40	-2.34611095040932e-06\\
-39	-2.05805283784427e-06\\
-38	-1.6974138776596e-06\\
-37	-1.57466187653529e-06\\
-36	-1.20232098692629e-06\\
-35	-1.23360890169614e-06\\
-34	-8.17157583507333e-07\\
-33	-1.00193790794746e-06\\
-32	-5.08752057170348e-07\\
-31	-8.59637401987206e-07\\
-30	-2.45838130358426e-07\\
-29	-8.02707174318836e-07\\
-28	5.50207321679876e-09\\
-27	-8.32904796904631e-07\\
-26	2.6849734935325e-07\\
-25	-9.30150165981598e-07\\
-24	5.28807752275768e-07\\
-23	-1.03032788955694e-06\\
-22	7.22750575637997e-07\\
-21	-1.03762665353314e-06\\
-20	7.63959131276356e-07\\
-19	-8.72020190071258e-07\\
-18	5.96992240539203e-07\\
-17	-5.18746793513436e-07\\
-16	2.3944827500219e-07\\
-15	-4.29444921156997e-08\\
-14	-2.1791495807615e-07\\
-13	4.40227247076874e-07\\
-12	-6.51725010738744e-07\\
-11	8.19094568042224e-07\\
-10	-9.60066631965432e-07\\
-9	1.0312495520057e-06\\
-8	-1.10029146296437e-06\\
-7	1.08120023689545e-06\\
-6	-1.0960807126263e-06\\
-5	1.0280750293545e-06\\
-4	-1.01723457725764e-06\\
-3	9.5459830725838e-07\\
-2	-9.45565532378089e-07\\
-1	9.31863620430757e-07\\
0	-9.4089569757409e-07\\
1	9.91312394222634e-07\\
2	-1.01706494707288e-06\\
3	1.11088645425834e-06\\
4	-1.13369695489799e-06\\
5	1.2192260702739e-06\\
6	-1.206761989958e-06\\
7	1.21925803200229e-06\\
8	-1.13807151035037e-06\\
9	1.02793425391711e-06\\
10	-8.58141430300198e-07\\
11	6.20780111360004e-07\\
12	-3.68004441153073e-07\\
13	6.10475900928805e-08\\
14	2.41982800366953e-07\\
15	-5.08577247543204e-07\\
16	8.15783414682953e-07\\
17	-9.20086271429754e-07\\
18	1.19794343936608e-06\\
19	-1.05966210459668e-06\\
20	1.31203872080265e-06\\
21	-9.25574823235821e-07\\
22	1.20113528944337e-06\\
23	-6.20542073337445e-07\\
24	9.96764730064094e-07\\
25	-2.78612202611647e-07\\
26	8.35406255225064e-07\\
27	1.86706481385628e-08\\
28	7.87392105758588e-07\\
29	2.72135515441059e-07\\
30	8.51502687118702e-07\\
31	5.29964914901849e-07\\
32	1.00366571872901e-06\\
33	8.38490170320537e-07\\
34	1.24117418903254e-06\\
35	1.2279129464951e-06\\
36	1.58781119452926e-06\\
37	1.72840093602738e-06\\
38	2.07951790747609e-06\\
39	2.38414056861428e-06\\
40	2.76065937859662e-06\\
41	3.25566381084808e-06\\
42	3.69174603776722e-06\\
43	4.42209670978374e-06\\
44	4.956961029485e-06\\
45	5.98865677091962e-06\\
46	6.67074620810636e-06\\
47	8.09673613083835e-06\\
48	8.9876429889797e-06\\
49	1.09363265253689e-05\\
50	1.2116237627748e-05\\
51	1.47627169546988e-05\\
52	1.63375415302559e-05\\
53	1.99188802879255e-05\\
54	2.20294416548663e-05\\
55	2.68651038295774e-05\\
56	2.96991762970603e-05\\
57	3.62180572512817e-05\\
58	4.00260769254612e-05\\
59	4.8801887886736e-05\\
60	5.39172726323129e-05\\
61	6.57142342269684e-05\\
62	7.25793133024887e-05\\
63	8.84100679506426e-05\\
64	9.76084580954172e-05\\
65	0.000118805471919679\\
66	0.000131101180229329\\
67	0.000159401198520865\\
68	0.000175783380539668\\
69	0.000213420594061416\\
70	0.000235150122763398\\
71	0.000284946247152094\\
72	0.000313595194853432\\
73	0.00037902144092647\\
74	0.000416487895683504\\
75	0.000501651976142988\\
76	0.000550119308468524\\
77	0.000659599216909256\\
78	0.000721390987561862\\
79	0.000859797977426964\\
80	0.000937060443818539\\
81	0.00110818024636173\\
82	0.00120231665840591\\
83	0.00140768866187873\\
84	0.00151849828449325\\
85	0.00175540917095423\\
86	0.00187998652797374\\
87	0.0021391619269464\\
88	0.00227082568276304\\
89	0.00253464353630804\\
90	0.00266245824362197\\
91	0.00290507404475673\\
92	0.00301469725711838\\
93	0.00320546408161085\\
94	0.00328175951240687\\
95	0.00339211222774867\\
96	0.00342307587782175\\
97	0.00343483662150958\\
98	0.00341532760702688\\
99	0.00332669361915884\\
100	0.00326014028597136\\
101	0.00308620938289497\\
102	0.00298338879213976\\
103	0.00275099297297135\\
104	0.00262657946589765\\
105	0.00236624450529321\\
106	0.00223486568065846\\
107	0.00197361080960426\\
108	0.00184697978318879\\
109	0.00160424880370391\\
110	0.00148998189028501\\
111	0.00127687756549865\\
112	0.00117870719911403\\
113	0.000999380108418195\\
114	0.000918098990233086\\
115	0.000771938393822619\\
116	0.000706491948275241\\
117	0.00059019619852379\\
118	0.000538595895779836\\
119	0.000447722508064402\\
120	0.000407677015010364\\
121	0.000337626393161054\\
122	0.000306914421686602\\
123	0.000253461244366365\\
124	0.000230115276279618\\
125	0.000189635408584111\\
126	0.000172005794625898\\
127	0.000141523485596054\\
128	0.00012827601348394\\
129	0.000105418549039937\\
130	9.55004029788805e-05\\
131	7.84140734324549e-05\\
132	7.10087467430613e-05\\
133	5.82660984981999e-05\\
134	5.27481346710356e-05\\
135	4.32613066353684e-05\\
136	3.91558540952673e-05\\
137	3.21020039826041e-05\\
138	2.90508844315475e-05\\
139	2.38110330165473e-05\\
140	2.15453534109517e-05\\
141	1.765574473479e-05\\
142	1.59743422989055e-05\\
143	1.30885427461584e-05\\
144	1.18413096932405e-05\\
145	9.70108976881468e-06\\
146	8.77622683801606e-06\\
147	7.18941242550386e-06\\
148	6.50376822069537e-06\\
149	5.32751287738681e-06\\
150	4.8193066540017e-06\\
151	3.94752300129892e-06\\
152	3.5708871348189e-06\\
153	2.92483854529242e-06\\
154	2.64573888615107e-06\\
155	2.16701607974042e-06\\
156	1.96020952939517e-06\\
157	1.60549804429264e-06\\
158	1.45226759056188e-06\\
159	1.18945523081539e-06\\
160	1.0759259293759e-06\\
161	8.81210188666167e-07\\
162	7.97098264473057e-07\\
163	6.52838562267663e-07\\
164	5.9052288261921e-07\\
165	4.83646775533037e-07\\
166	4.37479970768092e-07\\
167	3.58300969955226e-07\\
168	3.24098544750901e-07\\
169	2.65439523692805e-07\\
170	2.40101077055899e-07\\
171	1.9664443151972e-07\\
172	1.77872882580369e-07\\
173	1.45678873241901e-07\\
174	1.31772366895366e-07\\
175	1.07922164827394e-07\\
176	9.76198613029319e-08\\
177	7.99510360463842e-08\\
178	7.23188413805116e-08\\
179	5.92293653342278e-08\\
180	5.35752632586135e-08\\
181	4.38782924120178e-08\\
182	3.96896123503181e-08\\
183	3.25058930484514e-08\\
184	2.94028325373793e-08\\
185	2.40809877805565e-08\\
186	2.17821785255259e-08\\
187	1.78396509462117e-08\\
188	1.61366481520256e-08\\
189	1.3215947486545e-08\\
190	1.19543303336135e-08\\
191	9.79061964914092e-09\\
192	8.85598976746839e-09\\
193	7.25307214311501e-09\\
194	6.56068079926511e-09\\
195	5.37320948970945e-09\\
196	4.86027309308233e-09\\
197	3.98057231134008e-09\\
198	3.6005795326991e-09\\
199	2.948880945813e-09\\
200	2.66737528936363e-09\\
201	2.1845849816032e-09\\
202	1.97604041691078e-09\\
203	1.61838049418467e-09\\
204	1.46388685604669e-09\\
205	1.19892583227921e-09\\
206	1.08447411656231e-09\\
207	8.88186142515494e-10\\
208	8.03398218657614e-10\\
209	6.57984500078487e-10\\
210	5.95172057093084e-10\\
211	4.87446918848039e-10\\
212	4.4091431435005e-10\\
213	3.61109565828277e-10\\
214	3.26637363326183e-10\\
215	2.67516549721821e-10\\
216	2.41978913323893e-10\\
217	1.98181136395015e-10\\
218	1.79262389666549e-10\\
219	1.46816197949378e-10\\
220	1.32800845456455e-10\\
221	1.08764115142689e-10\\
222	9.83812865346899e-11\\
223	8.05744385891196e-11\\
224	7.28826499126509e-11\\
225	5.96910124119218e-11\\
226	5.39927951770374e-11\\
227	4.42201897066178e-11\\
228	3.99988465351051e-11\\
229	3.27591223120548e-11\\
230	2.96318743646907e-11\\
231	2.426855473271e-11\\
232	2.19518324671388e-11\\
233	1.79785875522863e-11\\
234	1.62623174826328e-11\\
235	1.33188652500112e-11\\
236	1.20474211091222e-11\\
237	9.86685806103773e-12\\
238	8.92494907396673e-12\\
239	7.30954823525475e-12\\
240	6.61176489490299e-12\\
241	5.41504651914208e-12\\
242	4.89811590624381e-12\\
243	4.01156512805018e-12\\
244	3.62861351103466e-12\\
245	2.97184054076681e-12\\
246	2.68814300515859e-12\\
247	2.20159362181083e-12\\
248	1.99142531822389e-12\\
249	1.63098066971142e-12\\
250	1.47528416097927e-12\\
251	1.20826019777724e-12\\
252	1.09291738719812e-12\\
253	8.9510116987923e-13\\
254	8.09653114169991e-13\\
255	6.6310725602275e-13\\
256	5.99805779427358e-13\\
257	4.91241937540366e-13\\
258	4.44347050280158e-13\\
259	3.63920978099729e-13\\
260	3.29180391159298e-13\\
261	2.69599291468343e-13\\
262	2.43862831665007e-13\\
263	1.99724067404689e-13\\
264	1.80658029046157e-13\\
265	1.47959228243187e-13\\
266	1.33834759630763e-13\\
267	1.09610892201178e-13\\
268	9.91472284955336e-14\\
269	8.12017461281526e-14\\
270	7.34500733998628e-14\\
271	6.01557330830934e-14\\
272	5.44131526851805e-14\\
273	4.45644631465241e-14\\
274	4.03102549540018e-14\\
275	3.30141662939002e-14\\
276	2.98625713502959e-14\\
277	2.44574959311684e-14\\
278	2.21227369727323e-14\\
279	1.81185586180754e-14\\
280	1.6388926640763e-14\\
281	1.34225583567694e-14\\
282	1.21412154729009e-14\\
283	9.94367579886351e-15\\
284	8.99443364355193e-15\\
285	7.36645621235273e-15\\
286	6.66324032785821e-15\\
287	5.45720498396647e-15\\
288	4.93624984365984e-15\\
289	4.04279688611829e-15\\
290	3.65686382602118e-15\\
291	2.9949775957522e-15\\
292	2.70907135286873e-15\\
293	2.21873397346701e-15\\
294	2.00692941933223e-15\\
295	1.64367855439005e-15\\
296	1.48676988146361e-15\\
297	1.21766702203601e-15\\
298	1.1014262181491e-15\\
299	9.02069916647564e-16\\
300	8.15956611141447e-16\\
301	6.68269830581378e-16\\
302	6.0447552481931e-16\\
303	4.95066466826582e-16\\
304	4.47806482742299e-16\\
305	3.6675425907366e-16\\
306	3.31743201754894e-16\\
307	2.71698237634394e-16\\
308	2.4576140844732e-16\\
309	2.01279004966672e-16\\
310	1.82064529318178e-16\\
311	1.49111154319998e-16\\
312	1.34876720658748e-16\\
313	1.10464260027139e-16\\
314	9.99191322097995e-17\\
315	8.1833936562228e-17\\
316	7.40219137357252e-17\\
317	6.06240712754104e-17\\
318	5.48367824251557e-17\\
319	4.49114166127313e-17\\
320	4.06240875841144e-17\\
321	3.3271195743339e-17\\
322	3.00950642808819e-17\\
323	2.46479080305336e-17\\
324	2.22949719718649e-17\\
325	1.82596193707065e-17\\
326	1.65165214663457e-17\\
327	1.35270587325323e-17\\
328	1.22357400445497e-17\\
329	1.00210915812916e-17\\
330	9.06445916852733e-18\\
331	7.42380723454102e-18\\
332	6.71511651267051e-18\\
333	5.49969166617675e-18\\
334	4.97468066658699e-18\\
335	4.07427179443513e-18\\
336	3.68533407988072e-18\\
337	3.01829478132714e-18\\
338	2.73016263567493e-18\\
339	2.23600776939569e-18\\
340	2.02255422593241e-18\\
341	1.65647529715421e-18\\
342	1.49834502288754e-18\\
343	1.227147082241e-18\\
344	1.11000129382285e-18\\
345	9.09092917980541e-19\\
346	8.22309183444251e-19\\
347	6.73472597932696e-19\\
348	6.09181626129406e-19\\
349	4.98920771678394e-19\\
350	4.51292848341182e-19\\
351	3.69609598335937e-19\\
352	3.34325964914499e-19\\
353	2.73813524986113e-19\\
354	2.47674766455657e-19\\
355	2.02846048378802e-19\\
356	1.8348197979344e-19\\
357	1.50272048632302e-19\\
358	1.35926793797735e-19\\
359	1.11324271685978e-19\\
360	1.00697045524209e-19\\
361	8.24710488690945e-20\\
362	7.45982060931505e-20\\
363	6.10960556809576e-20\\
364	5.52637103039758e-20\\
365	4.52610712602381e-20\\
366	4.09403635356613e-20\\
367	3.35302262771581e-20\\
368	3.03293672685513e-20\\
369	2.48398025696996e-20\\
370	2.24685478942905e-20\\
371	1.840177834177e-20\\
372	1.66451096723502e-20\\
373	1.36323726885295e-20\\
374	1.23310005305226e-20\\
375	1.00991100787864e-20\\
376	9.13502987224704e-21\\
377	7.48160475903537e-21\\
378	6.76739657583239e-21\\
379	5.54250912543245e-21\\
380	5.0134106899557e-21\\
381	4.10599174841505e-21\\
382	3.71402598687969e-21\\
383	3.04179350119466e-21\\
384	2.75141812316587e-21\\
385	2.25341604923624e-21\\
386	2.03830067835517e-21\\
387	1.66937166805082e-21\\
388	1.51001028175342e-21\\
389	1.23670094878188e-21\\
390	1.11864313013967e-21\\
391	9.16170596391982e-22\\
392	8.28711213247895e-22\\
393	6.78715871060017e-22\\
394	6.13924366457293e-22\\
395	5.02805083947124e-22\\
396	4.54806356792043e-22\\
397	3.7248716763943e-22\\
398	3.36928835993415e-22\\
399	2.75945280757414e-22\\
400	2.49603020777003e-22\\
401	2.04425291896221e-22\\
402	1.84910465728796e-22\\
403	1.51441981004891e-22\\
404	1.36985042206623e-22\\
405	1.12190978904538e-22\\
406	1.01481015227497e-22\\
407	8.31131213685656e-23\\
408	7.5178985133768e-23\\
409	6.15717146875131e-23\\
410	5.56939619993989e-23\\
411	4.56134481190598e-23\\
412	4.12591018310386e-23\\
413	3.37912734746359e-23\\
414	3.05654944053035e-23\\
415	2.50331910899347e-23\\
416	2.26434751794662e-23\\
417	1.85450440810722e-23\\
418	1.67746989923272e-23\\
419	1.37385065583915e-23\\
420	1.24270026597335e-23\\
421	1.01777359831278e-23\\
422	9.20614999847643e-24\\
423	7.53985226120274e-24\\
424	6.82008366077268e-24\\
425	5.58565993582569e-24\\
426	5.05244224189826e-24\\
427	4.13795865429006e-24\\
428	3.74294127096447e-24\\
429	3.06547516657652e-24\\
430	2.77283909142235e-24\\
431	2.27095985716625e-24\\
432	2.05416972052865e-24\\
433	1.68236843889791e-24\\
434	1.52176635543001e-24\\
435	1.24632919110139e-24\\
436	1.12735224114258e-24\\
437	9.23303370586105e-25\\
438	8.35163077883416e-25\\
439	6.8399995589582e-25\\
440	6.18704020636412e-25\\
441	5.0671962453363e-25\\
442	4.58347205351558e-25\\
443	3.75387122885434e-25\\
444	3.39551952559314e-25\\
445	2.78093609985418e-25\\
446	2.51546261762869e-25\\
447	2.06016799217113e-25\\
448	1.86350038453588e-25\\
449	1.52620979572828e-25\\
450	1.38051482846363e-25\\
451	1.13064376805663e-25\\
452	1.02271025450174e-25\\
453	8.37601157296335e-26\\
454	7.57642007193651e-26\\
455	6.20509730337367e-26\\
456	5.6127448556991e-26\\
457	4.59684281741278e-26\\
458	4.15801666344881e-26\\
459	3.40541637733953e-26\\
460	3.08032506566284e-26\\
461	2.52278297452126e-26\\
462	2.28194819081506e-26\\
463	1.86890803470987e-26\\
464	1.69049159664388e-26\\
465	1.384500121413e-26\\
466	1.25232375680596e-26\\
467	1.02563456503821e-26\\
468	9.27712913432362e-27\\
469	7.59770502900029e-27\\
470	6.8722432031436e-27\\
471	5.62800172184719e-27\\
472	5.09051186267415e-27\\
473	4.16862888528675e-27\\
474	3.77037301025879e-27\\
475	3.08725492837808e-27\\
476	2.79212037779762e-27\\
477	2.28582407450196e-27\\
478	2.0670489227867e-27\\
479	1.69166495391314e-27\\
480	1.52941132275239e-27\\
481	1.25090098495217e-27\\
482	1.13045619521863e-27\\
483	9.23564998661828e-28\\
484	8.34007477686853e-28\\
485	6.79975143056024e-28\\
486	6.13184078175548e-28\\
487	4.98043411573801e-28\\
488	4.4796239009543e-28\\
489	3.6127277786112e-28\\
490	3.23360598789256e-28\\
491	2.57261284965415e-28\\
492	2.28080186937478e-28\\
493	1.7657748199264e-28\\
494	1.53481407362189e-28\\
495	1.11905199314379e-28\\
496	9.27998668598718e-29\\
497	5.73801485628461e-29\\
498	4.05331414222853e-29\\
499	8.05815815570868e-30\\
500	-8.05815815570868e-30\\
};
\end{axis}
\end{tikzpicture}%

==> fig_nanopteron.tex <==
\begin{tikzpicture}
% The core --- drawing

\draw[thick] (-7.5,0)--(7.5,0)node[below]{$j-ct$};
\draw[thick,<->] (-6.75,-.75)--(-6.75,3)node[right=15pt,below]{$r_j(t)$};
\draw[blue,ultra thick,<->] plot[domain=-7.5:7.5, samples=100] (\x,{2.75/(exp(\x)+exp(-\x))});
\node[above] at (0,1.375){the core};

% The core --- labels

\draw [line width = .75pt,decorate,decoration={brace,amplitude=5pt}] (-2.5,0)--node[midway,left=2pt]{amplitude $\sim \O(\ep^2)$}(-2.5,1.375);
\draw[densely dotted, line width = .75pt] (-2.5,1.375)--(0,1.375);

\draw[line width =.75pt,decorate,decoration={brace,amplitude=5pt,mirror}] (-4,-.4)--node[midway,below]{wavelength $\sim\O(\ep)$}(4,-.4);
\draw[densely dotted, line width = .75pt] (-4,-.4)--(-4,.0504);
\draw[densely dotted, line width = .75pt] (4,-.4)--(4,.0504);

% The ripple inset --- drawing

\draw[densely dotted,line width = .75pt] (6.25,{2/(exp(6.25)+exp(-6.25))}) circle(.5);
\draw[densely dotted, line width = .75pt] (5.75,{2/(exp(5.75)+exp(-5.75))}) -- (5.0253,2.25);
\draw[densely dotted, line width = .75pt] (6.75,{2/(exp(6.75)+exp(-6.75))}) -- (7.4747,2.25);
\draw[densely dotted, line width = .75pt] (6.25,2.5) circle(1.25);

\begin{scope}
\clip (6.25,2.5) circle(1.25);
\node at (6,2.5){\begin{tikzpicture}
\draw[ultra thick,blue] plot[domain=-3:3,samples=100,smooth] (\x,{-.3*cos(10*\x r)});
\end{tikzpicture}};
\end{scope}

\node[above] at (6.25,3.75){the ripple};

% The ripple inset --- labels

\draw [line width = .75pt,decorate,decoration={brace,amplitude=2pt}] (4.75,2.19)--node[midway,left]{amplitude $\sim\O(\ep^{\infty})$}(4.75,2.81);
\draw[line width = .75pt, densely dotted] (4.75,2.19)--(5.36,2.19);
\draw[line width = .75pt, densely dotted] (4.75,2.81)--(5.05,2.81);

\end{tikzpicture}

==> fig_spring_dimer.tex <==
\begin{tikzpicture}[thick]
%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circleradius{.35};
\def\squareside{1};
\def\connectorlength{.15};
\def\springheight{.25};
\def\springlength{.15};
\def\connectorlength{.15};

%%----------------------------------------------------------------------------INITIAL HALF MASS--------------------------------------------------------------------------------------------------------------------------------%%
\fill[blue,opacity=.4] (-\squareside/3,\squareside/2) rectangle (0,-\squareside/2);
\draw (-\squareside/3,\squareside/2) -- (0,\squareside/2)--(0,-\squareside/2)--(-\squareside/3,-\squareside/2);

%%----------------------------------------------------------------------------FIRST POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (0,0) -- (\connectorlength,0);
\leftpointycorrectionfactor{\connectorlength};
\spring{\springlength}{\springheight}{\connectorlength};
\rightpointycorrectionfactor{\connectorlength+12*\springlength};
\draw[line width = 1.5pt] (\connectorlength+12*\springlength,0)--(2*\connectorlength+12*\springlength,0);

%------------------------------------------------------------------------------FIRST BIG MASS------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1] (2*\connectorlength+12*\springlength,\squareside/2) 
rectangle (2*\connectorlength+12*\springlength+\squareside,-\squareside/2)node[pos=.5,text opacity=1]{\bf{1}};

%----------------------------------------------------------------------------FIRST CURLY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt]  (2*\connectorlength+12*\springlength+\squareside,0)--(3*\connectorlength+12*\springlength+\squareside,0);
\leftcurlycorrectionfactor{3*\connectorlength+12*\springlength+\squareside};
\draw[springG] (3*\connectorlength+12*\springlength+\squareside,-.01)--(3*\connectorlength+24*\springlength+\squareside,.0005);
\rightcurlycorrectionfactor{3*\connectorlength+24*\springlength+\squareside};
\draw[line width = 1.5pt] (3*\connectorlength+24*\springlength+\squareside,0)--(4*\connectorlength+24*\springlength+\squareside,0);

%%----------------------------------------------------------------------------SECOND BIG MASS--------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1]  (4*\connectorlength+24*\springlength+\squareside,\squareside/2)
rectangle (4*\connectorlength+24*\springlength+2*\squareside,-\squareside/2)node[pos=.5,text opacity=1]{\bf{1}};

%%----------------------------------------------------------------------------SECOND POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (4*\connectorlength+24*\springlength+2*\squareside,0) -- (5*\connectorlength+24*\springlength+2*\squareside,0);
\leftpointycorrectionfactor{5*\connectorlength+24*\springlength+2*\squareside};
\spring{\springlength}{\springheight}{5*\connectorlength+24*\springlength+2*\squareside};
\rightpointycorrectionfactor{5*\connectorlength+36*\springlength+2*\squareside};
\draw[line width = 1.5pt] (5*\connectorlength+36*\springlength+2*\squareside,0)--(6*\connectorlength+36*\springlength+2*\squareside,0);

%%---------------------------------------------------------------------------------------THIRD BIG MASS---------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1] (6*\connectorlength+36*\springlength+2*\squareside,\squareside/2) 
rectangle (6*\connectorlength+36*\springlength+3*\squareside,-\squareside/2)node[pos=.5,text opacity=1]{\bf{1}};

%%----------------------------------------------------------------------------SECOND CURLY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (6*\connectorlength+36*\springlength+3*\squareside,0)--(7*\connectorlength+36*\springlength+3*\squareside,0);
\leftcurlycorrectionfactor{7*\connectorlength+36*\springlength+3*\squareside};
\draw[springG] (7*\connectorlength+36*\springlength+3*\squareside,-.01)--(7*\connectorlength+48*\springlength+3*\squareside,.0005);
\rightcurlycorrectionfactor{7*\connectorlength+48*\springlength+3*\squareside};
\draw[line width = 1.5pt] (7*\connectorlength+48*\springlength+3*\squareside,0)--(8*\connectorlength+48*\springlength+3*\squareside,0);

%%----------------------------------------------------------------------------FOURTH BIG MASS--------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1] (8*\connectorlength+48*\springlength+3*\squareside,\squareside/2)
rectangle (8*\connectorlength+48*\springlength+4*\squareside,-\squareside/2)node[pos=.5,text opacity=1]{\bf{1}};

%%----------------------------------------------------------------------------THIRD POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (8*\connectorlength+48*\springlength+4*\squareside,0) -- (9*\connectorlength+48*\springlength+4*\squareside,0);
\leftpointycorrectionfactor{9*\connectorlength+48*\springlength+4*\squareside};
\spring{\springlength}{\springheight}{9*\connectorlength+48*\springlength+4*\squareside};
\rightpointycorrectionfactor{9*\connectorlength+60*\springlength+4*\squareside};
\draw[line width = 1.5pt] (9*\connectorlength+60*\springlength+4*\squareside,0)--(10*\connectorlength+60*\springlength+4*\squareside,0);

%%----------------------------------------------------------------------------FINAL HALF MASS--------------------------------------------------------------------------------------------------------------------------------%%
\fill[blue,opacity=.4] (10*\connectorlength+60*\springlength+4*\squareside,\squareside/2) 
rectangle (10*\connectorlength+60*\springlength+4*\squareside+\squareside/3,-\squareside/2);

\draw (10*\connectorlength+60*\springlength+4*\squareside+\squareside/3,\squareside/2)
--(10*\connectorlength+60*\springlength+4*\squareside,\squareside/2)
--(10*\connectorlength+60*\springlength+4*\squareside,-\squareside/2)
--(10*\connectorlength+60*\springlength+4*\squareside+\squareside/3,-\squareside/2);

\end{tikzpicture}

==> fig_spring_dimer_legend.tex <==
\begin{tikzpicture}
\node[rectangle,draw,thin]{
\begin{tabular}{ll}
\adjustbox{valign=c}{\scalebox{.75}{\begin{tikzpicture}[solid]
\def\springlength{.15};
\def\connectorlength{.15};
\def\springheight{.25};
\def\totalspringlength{12*\springlength};

\draw[line width = 1.5pt] (0,0) -- (\connectorlength,0);
\leftpointycorrectionfactor{\connectorlength};
\spring{\springlength}{\springheight}{\connectorlength};
\draw[line width = 1.5pt]  (\connectorlength + 12*\springlength,0)--(2*\connectorlength+12*\springlength,0);
\rightpointycorrectionfactor{\connectorlength+\totalspringlength};
\end{tikzpicture}}}
&$F_{1}(r) = \kappa_1{r}+\beta_1{r}^2+\O(r^3)$ \\
\\
\adjustbox{valign=c}{\scalebox{.75}{\begin{tikzpicture}[solid]
\def\springlength{.15};
\def\connectorlength{.15};
\def\totalspringlength{12*\springlength};
\def\squareside{1};

\draw[line width = 1.5pt]  (2*\connectorlength+12*\springlength+\squareside,0)--(3*\connectorlength+12*\springlength+\squareside,0);
\leftcurlycorrectionfactor{3*\connectorlength+12*\springlength+\squareside};
\draw[springG] (3*\connectorlength+12*\springlength+\squareside,-.01)--(3*\connectorlength+24*\springlength+\squareside,.0005);
\rightcurlycorrectionfactor{3*\connectorlength+24*\springlength+\squareside};
\draw[line width = 1.5pt] (3*\connectorlength+24*\springlength+\squareside,0)--(4*\connectorlength+24*\springlength+\squareside,0);

\end{tikzpicture}}}
&$F_{2}(r) = \kappa_2{r}+\beta_2{r}^2+\O(r^3)$ 
\end{tabular}};
\end{tikzpicture}

==> fig_spring_stegoton.tex <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 9.1.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.25]

%\fill[blue] (0,0) circle(.2);
%\draw[thin,blue] (0,0) grid (10,5);

\node[draw,anchor=east] at (48,13){\scalebox{.75}{Spring dimer}};

\begin{axis}[%
%xtick=\empty,
%ytick=\empty,
width=19.555556in,
height=5.942836in,
at={(0in,0in)},
scale only axis,
separate axis lines,
xtick = {-20,0,20,40,60,...,200},
xticklabel style = {font = \LARGE},
%every outer x axis line/.append style={white!15!black},
%every x tick label/.append style={font=\color{white!15!black}},
%xmin=-43.28,
%xmax=206.72,
xmin=-37.84,
xmax=212.16,
ytick = {0,.5e-3,.001,1.5e-3,2e-3,2.5e-3,3e-3,3.5e-3},
%every outer y axis line/.append style={white!15!black},
%every y tick label/.append style={font=\color{white!15!black}},
yticklabel style = {font = \LARGE},
ymin=-0.00025,
ymax=0.00375,
title style={font=\bfseries},
xlabel={\scalebox{3}{mass index $j$}},
ylabel={\scalebox{3}{$r_j(t)$}},
 ylabel near ticks,
    xlabel near ticks,
    major tick length = 7pt
%title={83}
]
\addplot [color=blue,solid,mark=x,mark options={solid, scale=2},
forget plot
]
  table[row sep=crcr]{%
-499	-1.4118911776826e-29\\
-498	-4.75925293004576e-29\\
-497	-3.41892884272716e-29\\
-496	-9.01928648221633e-29\\
-495	-5.73598484528734e-29\\
-494	-1.40971621587348e-28\\
-493	-8.57316287482944e-29\\
-492	-2.04533265686156e-28\\
-491	-1.21877298735027e-28\\
-490	-2.86641378973232e-28\\
-489	-1.69074439585866e-28\\
-488	-3.94741280078415e-28\\
-487	-2.31602748619035e-28\\
-486	-5.38635148106644e-28\\
-485	-3.15132106170285e-28\\
-484	-7.31370849825223e-28\\
-483	-4.27236707106069e-28\\
-482	-9.90425087736898e-28\\
-481	-5.78081862514228e-28\\
-480	-1.3392881282511e-27\\
-479	-7.81345763730951e-28\\
-478	-1.80959383739272e-27\\
-477	-1.05545977645895e-27\\
-476	-2.44398813688102e-27\\
-475	-1.42527974540881e-27\\
-474	-3.29999601885937e-27\\
-473	-1.92433984608455e-27\\
-472	-4.45523773197705e-27\\
-471	-2.59789336523587e-27\\
-470	-6.01446716372866e-27\\
-469	-3.50701613481639e-27\\
-468	-8.1190706038344e-27\\
-467	-4.73414470489427e-27\\
-466	-1.09598872389117e-26\\
-465	-6.39055144891188e-27\\
-464	-1.47945138786592e-26\\
-463	-8.62643440676237e-27\\
-462	-1.99706630711798e-26\\
-461	-1.16445368011862e-26\\
-460	-2.69576926442461e-26\\
-459	-1.57185311882633e-26\\
-458	-3.63891656735014e-26\\
-457	-2.1217835271965e-26\\
-456	-4.91203001085233e-26\\
-455	-2.86411096043016e-26\\
-454	-6.63055173829473e-26\\
-453	-3.86614746413641e-26\\
-452	-8.95031219317994e-26\\
-451	-5.218754730729e-26\\
-450	-1.20816603596974e-25\\
-449	-7.0445831674695e-26\\
-448	-1.63085375839793e-25\\
-447	-9.50919347118705e-26\\
-446	-2.2014224531764e-25\\
-445	-1.28360691799822e-25\\
-444	-2.97160959392858e-25\\
-443	-1.73268814965147e-25\\
-442	-4.01125346181761e-25\\
-441	-2.33888439361718e-25\\
-440	-5.41462587320627e-25\\
-439	-3.15716372382796e-25\\
-438	-7.30898046789557e-25\\
-437	-4.26172527824374e-25\\
-436	-9.86609169102953e-25\\
-435	-5.75272741614104e-25\\
-434	-1.33178307892003e-24\\
-433	-7.76536978050491e-25\\
-432	-1.79771912061848e-24\\
-431	-1.04821527998966e-24\\
-430	-2.4266669898181e-24\\
-429	-1.41494262849203e-24\\
-428	-3.2756578102225e-24\\
-427	-1.90997276970084e-24\\
-426	-4.42167554644916e-24\\
-425	-2.57819356572051e-24\\
-424	-5.96863768114891e-24\\
-423	-3.48019729255205e-24\\
-422	-8.05681814351858e-24\\
-421	-4.69777496762203e-24\\
-420	-1.08755669323571e-23\\
-419	-6.34133291618114e-24\\
-418	-1.46804798112429e-23\\
-417	-8.55990408877238e-24\\
-416	-1.98165749728062e-23\\
-415	-1.15546619263025e-23\\
-414	-2.67495782631468e-23\\
-413	-1.55971621698328e-23\\
-412	-3.61081538175414e-23\\
-411	-2.105396672818e-23\\
-410	-4.87409094559879e-23\\
-409	-2.8419882422476e-23\\
-408	-6.57933459184796e-23\\
-407	-3.83628285982733e-23\\
-406	-8.88117274679833e-23\\
-405	-5.17844020669181e-23\\
-404	-1.19883292538711e-22\\
-403	-6.99016312250908e-23\\
-402	-1.61825518314594e-22\\
-401	-9.43573325731202e-23\\
-400	-2.18441601187508e-22\\
-399	-1.27369076433205e-22\\
-398	-2.94865319303963e-22\\
-397	-1.71930269636183e-22\\
-396	-3.98026548311166e-22\\
-395	-2.32081588757318e-22\\
-394	-5.37279641886902e-22\\
-393	-3.13277376660298e-22\\
-392	-7.25251656732316e-22\\
-391	-4.22880226099208e-22\\
-390	-9.78987336549204e-22\\
-389	-5.70828597749748e-22\\
-388	-1.32149467874632e-21\\
-387	-7.70538010288757e-22\\
-386	-1.78383123127054e-21\\
-385	-1.04011751976037e-21\\
-384	-2.40792029875968e-21\\
-383	-1.40401179496264e-21\\
-382	-3.25035242322179e-21\\
-381	-1.89521768737091e-21\\
-380	-4.38751684621194e-21\\
-379	-2.55827628757145e-21\\
-378	-5.92252825824728e-21\\
-377	-3.45331177899116e-21\\
-376	-7.99457693251285e-21\\
-375	-4.66148332017717e-21\\
-374	-1.07915500851964e-20\\
-373	-6.29234431610979e-21\\
-372	-1.45670689299e-20\\
-371	-8.4937763954016e-21\\
-370	-1.96634862955922e-20\\
-369	-1.1465398876914e-20\\
-368	-2.65429301637552e-20\\
-367	-1.54766696563744e-20\\
-366	-3.58292080604197e-20\\
-365	-2.08913188476012e-20\\
-364	-4.83643720688306e-20\\
-363	-2.82003307483131e-20\\
-362	-6.52850736099938e-20\\
-361	-3.80664648371668e-20\\
-360	-8.81256316156979e-20\\
-359	-5.13843528337318e-20\\
-358	-1.18957160009648e-19\\
-357	-6.93616212442059e-20\\
-356	-1.60575370163251e-19\\
-355	-9.36283953442421e-20\\
-354	-2.16754077694642e-19\\
-353	-1.26385114094633e-19\\
-352	-2.92587400854126e-19\\
-351	-1.70602059407139e-19\\
-350	-3.94951680028712e-19\\
-349	-2.30288692481331e-19\\
-348	-5.33129003853696e-19\\
-347	-3.10857219831086e-19\\
-346	-7.19648881426133e-19\\
-345	-4.19613356087581e-19\\
-344	-9.71424380955284e-19\\
-343	-5.66418784491347e-19\\
-342	-1.31128575652656e-18\\
-341	-7.64585385022139e-19\\
-340	-1.77005062769633e-18\\
-339	-1.03208231611602e-18\\
-338	-2.38931842965133e-18\\
-337	-1.39316540455265e-18\\
-336	-3.22524252636851e-18\\
-335	-1.88057659174559e-18\\
-334	-4.35362203078721e-18\\
-333	-2.53851287568904e-18\\
-332	-5.87677504311504e-18\\
-331	-3.42663396339394e-18\\
-330	-7.93281655209168e-18\\
-329	-4.62547203582637e-18\\
-328	-1.07081822917257e-17\\
-327	-6.24373416675673e-18\\
-326	-1.44545341796153e-17\\
-325	-8.42815955715978e-18\\
-324	-1.9511580271762e-17\\
-323	-1.1376825409888e-17\\
-322	-2.63378784795641e-17\\
-321	-1.53571079817917e-17\\
-320	-3.5552417238506e-17\\
-319	-2.07299274681173e-17\\
-318	-4.79907435400142e-17\\
-317	-2.79824751732497e-17\\
-316	-6.4780727849609e-17\\
-315	-3.77723905703879e-17\\
-314	-8.74448360489785e-17\\
-313	-5.09873940946386e-17\\
-312	-1.18038182117753e-16\\
-311	-6.88257829939961e-17\\
-310	-1.59334879761907e-16\\
-309	-9.29050893627596e-17\\
-308	-2.15079590800672e-16\\
-307	-1.25408753144955e-16\\
-306	-2.90327079972126e-16\\
-305	-1.6928410997984e-16\\
-304	-3.91900565978189e-16\\
-303	-2.28509646838946e-16\\
-302	-5.29010430679666e-16\\
-301	-3.08455759401625e-16\\
-300	-7.14089389152498e-16\\
-299	-4.16371723575811e-16\\
-298	-9.63919851344024e-16\\
-297	-5.6204303829438e-16\\
-296	-1.301155701134e-15\\
-295	-7.5867874547839e-16\\
-294	-1.75637648320332e-15\\
-293	-1.02410918670462e-15\\
-292	-2.3708602652711e-15\\
-291	-1.38240280559255e-15\\
-290	-3.20032661060769e-15\\
-289	-1.86604860274654e-15\\
-288	-4.31998906244778e-15\\
-287	-2.51890214178171e-15\\
-286	-5.83137528457553e-15\\
-285	-3.400162241505e-15\\
-284	-7.87153328816239e-15\\
-283	-4.58973894888089e-15\\
-282	-1.06254585381484e-14\\
-281	-6.19549954461785e-15\\
-280	-1.43428687922436e-14\\
-279	-8.36304962762888e-15\\
-278	-1.93608477650994e-14\\
-277	-1.12889361980379e-14\\
-276	-2.61344108778255e-14\\
-275	-1.5238469955063e-14\\
-274	-3.52777647041843e-14\\
-273	-2.05697828827839e-14\\
-272	-4.76200013974305e-14\\
-271	-2.77663025941787e-14\\
-270	-6.4280278302909e-14\\
-269	-3.7480588110439e-14\\
-268	-8.67692998202646e-14\\
-267	-5.05935019737613e-14\\
-266	-1.17126303588943e-13\\
-265	-6.82940842449524e-14\\
-264	-1.5810397249718e-13\\
-263	-9.2187371122579e-14\\
-262	-2.13418039785933e-13\\
-261	-1.24439934855619e-13\\
-260	-2.88084220696748e-13\\
-259	-1.67976342076361e-13\\
-258	-3.88873022624068e-13\\
-257	-2.26744344811289e-13\\
-256	-5.24923674604853e-13\\
-255	-3.06072850902667e-13\\
-254	-7.08572845446929e-13\\
-253	-4.13155133534641e-13\\
-252	-9.5647329619274e-13\\
-251	-5.57701095867418e-13\\
-250	-1.29110390299869e-12\\
-249	-7.52817736197568e-13\\
-248	-1.74280797481582e-12\\
-247	-1.01619765160759e-12\\
-246	-2.35254469445878e-12\\
-245	-1.37172335008175e-12\\
-244	-3.17560317555753e-12\\
-243	-1.8516328453397e-12\\
-242	-4.28661591502924e-12\\
-241	-2.49944290408516e-12\\
-240	-5.78632624602445e-12\\
-239	-3.37389501703099e-12\\
-238	-7.81072344383766e-12\\
-237	-4.55428190260507e-12\\
-236	-1.05433738289813e-11\\
-235	-6.14763753482405e-12\\
-234	-1.42320660150992e-11\\
-233	-8.29844266562313e-12\\
-232	-1.92112796431426e-11\\
-231	-1.1201725909432e-11\\
-230	-2.59325149995022e-11\\
-229	-1.51207483571725e-11\\
-228	-3.50052337170971e-11\\
-227	-2.04108753074811e-11\\
-226	-4.72521229393663e-11\\
-225	-2.75517997320038e-11\\
-224	-6.37836941352025e-11\\
-223	-3.71910394013769e-11\\
-222	-8.60989809598114e-11\\
-221	-5.02026518593579e-11\\
-220	-1.16221467137229e-10\\
-219	-6.77664913396343e-11\\
-218	-1.56882569888112e-10\\
-217	-9.14751943981708e-11\\
-216	-2.11769316611379e-10\\
-215	-1.23478595384227e-10\\
-214	-2.85858673362567e-10\\
-213	-1.66678666886496e-10\\
-212	-3.85868840964147e-10\\
-211	-2.24992661721342e-10\\
-210	-5.20868440796497e-10\\
-209	-3.03708317299361e-10\\
-208	-7.03098829168979e-10\\
-207	-4.09963331069468e-10\\
-206	-9.49084104824944e-10\\
-205	-5.53392584125967e-10\\
-204	-1.28112946090684e-09\\
-203	-7.47001800703568e-10\\
-202	-1.72934374592569e-09\\
-201	-1.00834686333498e-09\\
-200	-2.33436963071197e-09\\
-199	-1.36112571851154e-09\\
-198	-3.15106893959692e-09\\
-197	-1.83732721856196e-09\\
-196	-4.25349731127103e-09\\
-195	-2.48013174385944e-09\\
-194	-5.74161925959561e-09\\
-193	-3.34782661334134e-09\\
-192	-7.75037250480839e-09\\
-191	-4.51909129959879e-09\\
-190	-1.0461903444676e-08\\
-189	-6.10013165689885e-09\\
-188	-1.41220831377788e-08\\
-187	-8.23431000124427e-09\\
-186	-1.90628012297541e-08\\
-185	-1.1115144139248e-08\\
-184	-2.57320590242649e-08\\
-183	-1.50038538217777e-08\\
-182	-3.47345898199336e-08\\
-181	-2.02530452501619e-08\\
-180	-4.6886688698575e-08\\
-179	-2.73386804875838e-08\\
-178	-6.32902214786913e-08\\
-177	-3.69032292310686e-08\\
-176	-8.54325199412078e-08\\
-175	-4.98139132023916e-08\\
-174	-1.15321214596815e-07\\
-173	-6.72413198195532e-08\\
-172	-1.55666218597867e-07\\
-171	-9.07655049181723e-08\\
-170	-2.10125341540542e-07\\
-169	-1.22519189779109e-07\\
-168	-2.83635762756135e-07\\
-167	-1.65381008315288e-07\\
-166	-3.82861344712764e-07\\
-165	-2.23236274979517e-07\\
-164	-5.16796208410229e-07\\
-163	-3.01328823379183e-07\\
-162	-6.97579047679612e-07\\
-161	-4.06735645005319e-07\\
-160	-9.41591560226817e-07\\
-159	-5.49007049496085e-07\\
-158	-1.27093975690772e-06\\
-157	-7.41029816240982e-07\\
-156	-1.71545093860784e-06\\
-155	-1.00019055294016e-06\\
-154	-2.31536463282665e-06\\
-153	-1.34994283541877e-06\\
-152	-3.12495642242092e-06\\
-151	-1.82191674678356e-06\\
-150	-4.21741403460674e-06\\
-149	-2.45875576383519e-06\\
-148	-5.69139105810078e-06\\
-147	-3.31792671089746e-06\\
-146	-7.67980207219009e-06\\
-145	-4.47682733819196e-06\\
-144	-1.03616013717235e-05\\
-143	-6.03961672852281e-06\\
-142	-1.39775130650506e-05\\
-141	-8.1463192068788e-06\\
-140	-1.88509574935099e-05\\
-139	-1.09849031826553e-05\\
-138	-2.54157441787199e-05\\
-137	-1.48072067008289e-05\\
-136	-3.42524537656718e-05\\
-135	-1.99497528552519e-05\\
-134	-4.61357542776522e-05\\
-133	-2.68606272337675e-05\\
-132	-6.20950677150005e-05\\
-131	-3.61335877024854e-05\\
-130	-8.34907812745133e-05\\
-129	-4.85502779674574e-05\\
-128	-0.000112107145759559\\
-127	-6.51305289485886e-05\\
-126	-0.000150260376311838\\
-125	-8.71887781598984e-05\\
-124	-0.00020091508539049\\
-123	-0.000116390896763236\\
-122	-0.000267792335471518\\
-121	-0.00015479922865496\\
-120	-0.000355436214593472\\
-119	-0.000204883410270909\\
-118	-0.000469181129185592\\
-117	-0.000269460101975698\\
-116	-0.000614929286561803\\
-115	-0.000351507534124773\\
-114	-0.000798612988919304\\
-113	-0.00045378621781286\\
-112	-0.00102519596625693\\
-111	-0.000578197393967218\\
-110	-0.00129709402651177\\
-109	-0.000724845568237002\\
-108	-0.00161201373038314\\
-107	-0.000890863851883255\\
-106	-0.00196046158672517\\
-105	-0.00106922285545937\\
-104	-0.00232356569900978\\
-103	-0.00124795201323794\\
-102	-0.00267227809511999\\
-101	-0.00141037207787067\\
-100	-0.00296924973755768\\
-99	-0.00153692034473463\\
-98	-0.0031743405623078\\
-97	-0.00160877948617852\\
-96	-0.00325354381240838\\
-95	-0.00161273140716346\\
-94	-0.00318914489012295\\
-93	-0.00154566357438717\\
-92	-0.00298704181509319\\
-91	-0.00141657058921875\\
-90	-0.0026769456054174\\
-89	-0.00124450723762797\\
-88	-0.00230399589971783\\
-87	-0.00105294881896856\\
-86	-0.00191525718765346\\
-85	-0.00086322288164553\\
-84	-0.00154785304416629\\
-83	-0.000690156480940636\\
-82	-0.00122382958491713\\
-81	-0.000541250645544029\\
-80	-0.000951680583737032\\
-79	-0.000418329792380831\\
-78	-0.000730868327859788\\
-77	-0.000319813370238244\\
-76	-0.000556089703930686\\
-75	-0.000242517392628476\\
-74	-0.000420192505323445\\
-73	-0.00018279566686244\\
-72	-0.000315881479587865\\
-71	-0.000137164835369048\\
-70	-0.000236564539091017\\
-69	-0.000102583575442719\\
-68	-0.000176665821566377\\
-67	-7.65322895680103e-05\\
-66	-0.000131658657168125\\
-65	-5.69929182624003e-05\\
-64	-9.79659606357044e-05\\
-63	-4.23850412548554e-05\\
-62	-7.28120019313798e-05\\
-61	-3.14900427130656e-05\\
-60	-5.40705265342563e-05\\
-59	-2.33785934948523e-05\\
-58	-4.01274556218325e-05\\
-57	-1.73474808054107e-05\\
-56	-2.97654932519465e-05\\
-55	-1.28676255483218e-05\\
-54	-2.2070959727811e-05\\
-53	-9.54260642660915e-06\\
-52	-1.63603707371043e-05\\
-51	-7.07630607300851e-06\\
-50	-1.21237472247479e-05\\
-49	-5.24804996546647e-06\\
-48	-8.98122761003945e-06\\
-47	-3.89367979042505e-06\\
-46	-6.65022734568388e-06\\
-45	-2.89127359611083e-06\\
-44	-4.92068439380475e-06\\
-43	-2.15042048019515e-06\\
-42	-3.63649171259645e-06\\
-41	-1.60418968925971e-06\\
-40	-2.68164000617535e-06\\
-39	-1.20313692876099e-06\\
-38	-1.9698102624521e-06\\
-37	-9.10954330326917e-07\\
-36	-1.43656057483333e-06\\
-35	-7.01200746709197e-07\\
-34	-1.03378684958632e-06\\
-33	-5.54409084113785e-07\\
-32	-7.25843976739761e-07\\
-31	-4.56199159047739e-07\\
-30	-4.85550178157381e-07\\
-29	-3.97651490850086e-07\\
-28	-2.89981048398398e-07\\
-27	-3.75523585531359e-07\\
-26	-1.20142881490363e-07\\
-25	-3.86822969527255e-07\\
-24	3.23527410146461e-08\\
-23	-4.17910042288799e-07\\
-22	1.56980269742841e-07\\
-21	-4.37850066117315e-07\\
-20	2.25351541589378e-07\\
-19	-4.05879052855614e-07\\
-18	2.06371216289788e-07\\
-17	-2.91284850416208e-07\\
-16	8.76608415487788e-08\\
-15	-9.27523430849724e-08\\
-14	-1.10686294553965e-07\\
-13	1.55819997826214e-07\\
-12	-3.38553619827362e-07\\
-11	3.96280379695053e-07\\
-10	-5.32269859909179e-07\\
-9	5.67055407506113e-07\\
-8	-6.35762644976083e-07\\
-7	6.23387215773991e-07\\
-6	-6.1706086800428e-07\\
-5	5.4959888665492e-07\\
-4	-4.75495477976933e-07\\
-3	3.61521189562306e-07\\
-2	-2.39928403178347e-07\\
-1	1.01192018417483e-07\\
0	3.91208318974328e-08\\
1	-1.72970751210699e-07\\
2	3.00610088110358e-07\\
3	-3.98221282530755e-07\\
4	4.85694104737095e-07\\
5	-5.20608567543284e-07\\
6	5.51017892986178e-07\\
7	-5.08055056210121e-07\\
8	4.80877929335617e-07\\
9	-3.6089901368642e-07\\
10	2.9481595757775e-07\\
11	-1.15591019255914e-07\\
12	4.59983166140926e-08\\
13	1.63002942882959e-07\\
14	-1.92820586887392e-07\\
15	4.01892075496857e-07\\
16	-3.5364817619539e-07\\
17	5.47073844600763e-07\\
18	-3.98406681994947e-07\\
19	5.84777350435827e-07\\
20	-3.31195147668492e-07\\
21	5.43741841140681e-07\\
22	-1.88814391682427e-07\\
23	4.75569753165156e-07\\
24	-1.44549693955672e-08\\
25	4.25865881669777e-07\\
26	1.67753598849426e-07\\
27	4.16507199404996e-07\\
28	3.60725683179406e-07\\
29	4.49329523988392e-07\\
30	5.84527029599924e-07\\
31	5.2208349137118e-07\\
32	8.63406708093279e-07\\
33	6.39549024592908e-07\\
34	1.22248817954681e-06\\
35	8.13923024583909e-07\\
36	1.69275806444753e-06\\
37	1.06208636361456e-06\\
38	2.31634820901181e-06\\
39	1.40643271466831e-06\\
40	3.14985953658481e-06\\
41	1.87800468725656e-06\\
42	4.26867893205344e-06\\
43	2.51952450109647e-06\\
44	5.77382988589252e-06\\
45	3.38897176189682e-06\\
46	7.80114724814297e-06\\
47	4.56475248111847e-06\\
48	1.05333112812778e-05\\
49	6.15270470378367e-06\\
50	1.42159643534682e-05\\
51	8.29539790534692e-06\\
52	1.91792231696356e-05\\
53	1.11845308472962e-05\\
54	2.5866205835608e-05\\
55	1.50773634551086e-05\\
56	3.48706653525221e-05\\
57	2.03183145773344e-05\\
58	4.69862162145199e-05\\
59	2.73670614572792e-05\\
60	6.32699600840087e-05\\
61	3.68345747737374e-05\\
62	8.51233249728689e-05\\
63	4.95283576317825e-05\\
64	0.000114392171120173\\
65	6.65074786642309e-05\\
66	0.000153486043883439\\
67	8.91462455191423e-05\\
68	0.0002055113242162\\
69	0.000119201721213356\\
70	0.00027440311436278\\
71	0.0001588735022893\\
72	0.000365022697768157\\
73	0.000210832257907376\\
74	0.000483157150097559\\
75	0.00027817486535517\\
76	0.000635313035402487\\
77	0.000364237696516701\\
78	0.000828137078098244\\
79	0.000472169219605634\\
80	0.00106724120772997\\
81	0.00060414577146417\\
82	0.00135520958715021\\
83	0.000760144625722335\\
84	0.00168871029701567\\
85	0.000936327817429277\\
86	0.00205507886372226\\
87	0.00112341887217063\\
88	0.00242959778460937\\
89	0.00130593312486599\\
90	0.00277560978276528\\
91	0.00146339003711479\\
92	0.00304952610409276\\
93	0.00157413746601875\\
94	0.00321080085490764\\
95	0.00162102112938443\\
96	0.00323366994227545\\
97	0.00159664054574455\\
98	0.00311532313281279\\
99	0.00150564344941236\\
100	0.00287640579086975\\
101	0.0013629459213612\\
102	0.00255384930694476\\
103	0.00118894651908751\\
104	0.00218993167432971\\
105	0.00100410950683361\\
106	0.00182246287716201\\
107	0.000824999980738256\\
108	0.00147909927808554\\
109	0.000662582734938537\\
110	0.00117607367674582\\
111	0.000522422973130003\\
112	0.000919899197696588\\
113	0.000405922278047303\\
114	0.000710275391580014\\
115	0.000311805309502331\\
116	0.000542931941365216\\
117	0.000237395919043045\\
118	0.000411818248620836\\
119	0.000179520625725146\\
120	0.000310531584018878\\
121	0.000135056385807776\\
122	0.000233113689458586\\
123	0.000101210135134735\\
124	0.000174409474283898\\
125	7.56242627251742e-05\\
126	0.000130159979557649\\
127	5.6382693021496e-05\\
128	9.6954092471123e-05\\
129	4.19680743133153e-05\\
130	7.2118060717952e-05\\
131	3.12005306388633e-05\\
132	5.35879434003157e-05\\
133	2.31744943608501e-05\\
134	3.97879780729212e-05\\
135	1.72014552521841e-05\\
136	2.95246886539478e-05\\
137	1.27615148791425e-05\\
138	2.18993990384321e-05\\
139	9.46406156762778e-06\\
140	1.6238302226453e-05\\
141	7.01670007053075e-06\\
142	1.20377787557077e-05\\
143	5.20114906607426e-06\\
144	8.92228219764676e-06\\
145	3.85478116999087e-06\\
146	6.61224765700327e-06\\
147	2.85661205400291e-06\\
148	4.89982347673728e-06\\
149	2.11673535812681e-06\\
150	3.63061965944314e-06\\
151	1.56839342060223e-06\\
152	2.69003606604017e-06\\
153	1.16204664657525e-06\\
154	1.99305107511896e-06\\
155	8.60948886698605e-07\\
156	1.47661114406949e-06\\
157	6.37852486113171e-07\\
158	1.0939677287442e-06\\
159	4.72557916981273e-07\\
160	8.10468158161454e-07\\
161	3.50093331604318e-07\\
162	6.00429848804672e-07\\
163	2.59363102008479e-07\\
164	4.44820497158791e-07\\
165	1.92145073562419e-07\\
166	3.29537234932816e-07\\
167	1.42346855636414e-07\\
168	2.44130539001672e-07\\
169	1.05454397896548e-07\\
170	1.80858190604794e-07\\
171	7.81232274061608e-08\\
172	1.3398405228681e-07\\
173	5.78754879044754e-08\\
174	9.92583811513276e-08\\
175	4.28754231946494e-08\\
176	7.35327213214819e-08\\
177	3.17630084498581e-08\\
178	5.44745466160386e-08\\
179	2.35306778187942e-08\\
180	4.03558282632899e-08\\
181	1.74319891276213e-08\\
182	2.98963831412094e-08\\
183	1.29139539677706e-08\\
184	2.21478129430209e-08\\
185	9.5669027176672e-09\\
186	1.64075185124348e-08\\
187	7.08734151099914e-09\\
188	1.21549969770051e-08\\
189	5.25043483506079e-09\\
190	9.00464779178098e-09\\
191	3.88961949775893e-09\\
192	6.67080965694334e-09\\
193	2.88150193142672e-09\\
194	4.9418587136745e-09\\
195	2.13466964740086e-09\\
196	3.66101973270455e-09\\
197	1.58140245183916e-09\\
198	2.71215053783631e-09\\
199	1.17153190526783e-09\\
200	2.00921076263484e-09\\
201	8.6789226644159e-10\\
202	1.48846006671568e-09\\
203	6.42950451167852e-10\\
204	1.10267840654337e-09\\
205	4.76309434794845e-10\\
206	8.16884292638169e-10\\
207	3.52858722014034e-10\\
208	6.05162788765676e-10\\
209	2.61404178297254e-10\\
210	4.48315631696549e-10\\
211	1.93652982472321e-10\\
212	3.32120394779015e-10\\
213	1.43461660224889e-10\\
214	2.46040843315907e-10\\
215	1.06279013137111e-10\\
216	1.82271541628259e-10\\
217	7.87334301068251e-11\\
218	1.35030080175108e-10\\
219	5.83271599834061e-11\\
220	1.00032744296445e-10\\
221	4.32098230867938e-11\\
222	7.41060799483703e-11\\
223	3.20106243706383e-11\\
224	5.48991344585045e-11\\
225	2.37140538525591e-11\\
226	4.06702791995149e-11\\
227	1.75678032149936e-11\\
228	3.01292839222524e-11\\
229	1.30145487381114e-11\\
230	2.23203225337081e-11\\
231	9.64141484962183e-12\\
232	1.65353016398364e-11\\
233	7.14253579950193e-12\\
234	1.22496527476958e-11\\
235	5.2913206652986e-12\\
236	9.07476595714706e-12\\
237	3.91990676205502e-12\\
238	6.7227519720178e-12\\
239	2.90393835365443e-12\\
240	4.98033715538931e-12\\
241	2.15129044464537e-12\\
242	3.68952451061592e-12\\
243	1.59371515965808e-12\\
244	2.73326698353611e-12\\
245	1.18065322900851e-12\\
246	2.02485398362183e-12\\
247	8.74649424442449e-13\\
248	1.50004872541352e-12\\
249	6.47956230383071e-13\\
250	1.11126342776616e-12\\
251	4.80017781697994e-13\\
252	8.23244195304496e-13\\
253	3.55605918947348e-13\\
254	6.09874299972942e-13\\
255	2.63439344146285e-13\\
256	4.51805993756941e-13\\
257	1.95160666192303e-13\\
258	3.34706112394651e-13\\
259	1.44578577477997e-13\\
260	2.47956386638957e-13\\
261	1.07106444517237e-13\\
262	1.83690609158437e-13\\
263	7.93464056515141e-14\\
264	1.36081350233736e-13\\
265	5.8781263052634e-14\\
266	1.00811543748693e-13\\
267	4.35462307042901e-14\\
268	7.46830284643976e-14\\
269	3.2259841147865e-14\\
270	5.53265482622892e-14\\
271	2.38986781187006e-14\\
272	4.09869150402247e-14\\
273	1.77045762005762e-14\\
274	3.03638534713839e-14\\
275	1.31158726388542e-14\\
276	2.24940959017394e-14\\
277	9.71647743101462e-15\\
278	1.66640361017861e-14\\
279	7.19814352174416e-15\\
280	1.23450215743097e-14\\
281	5.33251587599335e-15\\
282	9.14541691696223e-15\\
283	3.95042492301217e-15\\
284	6.77509148781902e-15\\
285	2.92654676240355e-15\\
286	5.01911122096336e-15\\
287	2.16803916526617e-15\\
288	3.7182490441185e-15\\
289	1.60612291678105e-15\\
290	2.75454664091579e-15\\
291	1.18984512140603e-15\\
292	2.04061834130827e-15\\
293	8.81458945726925e-16\\
294	1.5117272486986e-15\\
295	6.53000847777452e-16\\
296	1.11991509053704e-15\\
297	4.83754926154171e-16\\
298	8.29653504686292e-16\\
299	3.58374463639564e-16\\
300	6.14622433124071e-16\\
301	2.65490332491235e-16\\
302	4.55323497298055e-16\\
303	1.96680075724358e-16\\
304	3.37311943102928e-16\\
305	1.45704183741667e-16\\
306	2.49886833504207e-16\\
307	1.07940314145385e-16\\
308	1.85120719368377e-16\\
309	7.99641514650105e-17\\
310	1.37140801933802e-16\\
311	5.9238900406633e-17\\
312	1.01596404871464e-16\\
313	4.38852567943836e-17\\
314	7.52644678845376e-17\\
315	3.25109978525756e-17\\
316	5.57572891787795e-17\\
317	2.40847395817323e-17\\
318	4.13060157594596e-17\\
319	1.78424139225215e-17\\
320	3.06002490983739e-17\\
321	1.32179853347491e-17\\
322	2.26692220894747e-17\\
323	9.79212437668587e-18\\
324	1.67937727725634e-17\\
325	7.25418415743051e-18\\
326	1.24411328639035e-17\\
327	5.37403180000518e-18\\
328	9.21661791150183e-18\\
329	3.98118067596681e-18\\
330	6.82783848190204e-18\\
331	2.94933118458217e-18\\
332	5.05818715526483e-18\\
333	2.18491828036327e-18\\
334	3.74719720823841e-18\\
335	1.61862727279367e-18\\
336	2.77599196835068e-18\\
337	1.19910857617791e-18\\
338	2.05650543062029e-18\\
339	8.88321481808309e-19\\
340	1.52349669393441e-18\\
341	6.58084739546578e-19\\
342	1.12863411001497e-18\\
343	4.87521165808688e-19\\
344	8.36112713181987e-19\\
345	3.61164562599069e-19\\
346	6.19407532468843e-19\\
347	2.67557288637933e-19\\
348	4.58868386080422e-19\\
349	1.98211314499179e-19\\
350	3.3993806130319e-19\\
351	1.46838553326266e-19\\
352	2.51832309716622e-19\\
353	1.08780675802642e-19\\
354	1.86561963594435e-19\\
355	8.05867066926679e-20\\
356	1.38208501916917e-19\\
357	5.97001006626617e-20\\
358	1.02387376473176e-19\\
359	4.42269223474325e-20\\
360	7.58504340591274e-20\\
361	3.27641099196534e-20\\
362	5.61913835976187e-20\\
363	2.42722496128979e-20\\
364	4.16276008144318e-20\\
365	1.79813247701695e-20\\
366	3.08384851665962e-20\\
367	1.33208930217371e-20\\
368	2.28457117096373e-20\\
369	9.86836026625479e-21\\
370	1.6924519498941e-20\\
371	7.31066109349303e-21\\
372	1.25379924210985e-20\\
373	5.41587094328857e-21\\
374	9.28837323631907e-21\\
375	4.01217587564886e-21\\
376	6.88099613395759e-21\\
377	2.9722929932603e-21\\
378	5.09756731247624e-21\\
379	2.20192880661183e-21\\
380	3.77637074623393e-21\\
381	1.631228980582e-21\\
382	2.79760425685951e-21\\
383	1.20844415091921e-21\\
384	2.07251620773826e-21\\
385	8.95237445677196e-22\\
386	1.53535776935068e-21\\
387	6.63208211594226e-22\\
388	1.13742101080022e-21\\
389	4.91316727254739e-22\\
390	8.42622209387023e-22\\
391	3.63976383676021e-22\\
392	6.24229885864992e-22\\
393	2.69640336925036e-22\\
394	4.62440873342855e-22\\
395	1.99754474624824e-22\\
396	3.42584624960354e-22\\
397	1.47981754464773e-22\\
398	2.53792932296043e-22\\
399	1.09627580035952e-22\\
400	1.88014428525149e-22\\
401	8.12141087798761e-23\\
402	1.39284514402489e-22\\
403	6.01648915605572e-23\\
404	1.03184506128163e-22\\
405	4.45712479133954e-23\\
406	7.64409622317721e-23\\
407	3.30191925727545e-23\\
408	5.66288576277109e-23\\
409	2.44612194900765e-23\\
410	4.19516895469542e-23\\
411	1.81213170983173e-23\\
412	3.10785760047074e-23\\
413	1.34246018891516e-23\\
414	2.3023575377055e-23\\
415	9.94518968483911e-24\\
416	1.70562841444622e-23\\
417	7.36757772660573e-24\\
418	1.26356060712037e-23\\
419	5.45803582207731e-24\\
420	9.3606872067174e-24\\
421	4.04341238602051e-24\\
422	6.93456764059029e-24\\
423	2.99543356914899e-24\\
424	5.13725406036168e-24\\
425	2.2190717666699e-24\\
426	3.8057714117299e-24\\
427	1.64392879748369e-24\\
428	2.81938480494534e-24\\
429	1.21785240632116e-24\\
430	2.08865163378648e-24\\
431	9.02207252219304e-25\\
432	1.54731118584396e-24\\
433	6.68371570621901e-25\\
434	1.14627631802634e-24\\
435	4.95141836820537e-25\\
436	8.49182380287242e-25\\
437	3.66810093347501e-25\\
438	6.29089777242121e-25\\
439	2.71739599074868e-25\\
440	4.66041165705642e-25\\
441	2.01309644105841e-25\\
442	3.45251782119079e-25\\
443	1.49133849424e-25\\
444	2.5576880413785e-25\\
445	1.10481069020847e-25\\
446	1.89478181235484e-25\\
447	8.18463836347849e-26\\
448	1.40368876727557e-25\\
449	6.06332850908247e-26\\
450	1.03987804821852e-25\\
451	4.49182326520581e-26\\
452	7.70360380310307e-26\\
453	3.32762320649495e-26\\
454	5.70696702393097e-26\\
455	2.46516213131033e-26\\
456	4.22782105469494e-26\\
457	1.82623463234788e-26\\
458	3.13204133482388e-26\\
459	1.3529046627853e-26\\
460	2.32026581550409e-26\\
461	1.0022520675111e-26\\
462	1.71888510512989e-26\\
463	7.42480711324405e-27\\
464	1.27336778801352e-26\\
465	5.50035299573078e-27\\
466	9.43315677743728e-27\\
467	4.07465454190519e-27\\
468	6.98800629942773e-27\\
469	3.01843365356247e-27\\
470	5.17650746464524e-27\\
471	2.23591535868584e-27\\
472	3.83439894506613e-27\\
473	1.65614322398725e-27\\
474	2.83998232552438e-27\\
475	1.22654523525555e-27\\
476	2.10308686495815e-27\\
477	9.08166723328682e-28\\
478	1.55689307018705e-27\\
479	6.7213807133726e-28\\
480	1.15187371339669e-27\\
481	4.97056901906941e-28\\
482	8.51302840979672e-28\\
483	3.67047375552877e-28\\
484	6.27925581070936e-28\\
485	2.70320614071281e-28\\
486	4.61486746262826e-28\\
487	1.98105722888452e-28\\
488	3.36894158628528e-28\\
489	1.43854469611255e-28\\
490	2.42850131801092e-28\\
491	1.02647512450808e-28\\
492	1.70827033481579e-28\\
493	7.07483263966051e-29\\
494	1.14294022708016e-28\\
495	4.52643886101524e-29\\
496	6.81248544122433e-29\\
497	2.38848908104807e-29\\
498	2.81330453207759e-29\\
499	4.6712041918212e-30\\
500	-9.30774267802021e-30\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-499	-1.4118911776826e-29\\
-498	-4.75925293004576e-29\\
-497	-3.41892884272716e-29\\
-496	-9.01928648221633e-29\\
-495	-5.73598484528734e-29\\
-494	-1.40971621587348e-28\\
-493	-8.57316287482944e-29\\
-492	-2.04533265686156e-28\\
-491	-1.21877298735027e-28\\
-490	-2.86641378973232e-28\\
-489	-1.69074439585866e-28\\
-488	-3.94741280078415e-28\\
-487	-2.31602748619035e-28\\
-486	-5.38635148106644e-28\\
-485	-3.15132106170285e-28\\
-484	-7.31370849825223e-28\\
-483	-4.27236707106069e-28\\
-482	-9.90425087736898e-28\\
-481	-5.78081862514228e-28\\
-480	-1.3392881282511e-27\\
-479	-7.81345763730951e-28\\
-478	-1.80959383739272e-27\\
-477	-1.05545977645895e-27\\
-476	-2.44398813688102e-27\\
-475	-1.42527974540881e-27\\
-474	-3.29999601885937e-27\\
-473	-1.92433984608455e-27\\
-472	-4.45523773197705e-27\\
-471	-2.59789336523587e-27\\
-470	-6.01446716372866e-27\\
-469	-3.50701613481639e-27\\
-468	-8.1190706038344e-27\\
-467	-4.73414470489427e-27\\
-466	-1.09598872389117e-26\\
-465	-6.39055144891188e-27\\
-464	-1.47945138786592e-26\\
-463	-8.62643440676237e-27\\
-462	-1.99706630711798e-26\\
-461	-1.16445368011862e-26\\
-460	-2.69576926442461e-26\\
-459	-1.57185311882633e-26\\
-458	-3.63891656735014e-26\\
-457	-2.1217835271965e-26\\
-456	-4.91203001085233e-26\\
-455	-2.86411096043016e-26\\
-454	-6.63055173829473e-26\\
-453	-3.86614746413641e-26\\
-452	-8.95031219317994e-26\\
-451	-5.218754730729e-26\\
-450	-1.20816603596974e-25\\
-449	-7.0445831674695e-26\\
-448	-1.63085375839793e-25\\
-447	-9.50919347118705e-26\\
-446	-2.2014224531764e-25\\
-445	-1.28360691799822e-25\\
-444	-2.97160959392858e-25\\
-443	-1.73268814965147e-25\\
-442	-4.01125346181761e-25\\
-441	-2.33888439361718e-25\\
-440	-5.41462587320627e-25\\
-439	-3.15716372382796e-25\\
-438	-7.30898046789557e-25\\
-437	-4.26172527824374e-25\\
-436	-9.86609169102953e-25\\
-435	-5.75272741614104e-25\\
-434	-1.33178307892003e-24\\
-433	-7.76536978050491e-25\\
-432	-1.79771912061848e-24\\
-431	-1.04821527998966e-24\\
-430	-2.4266669898181e-24\\
-429	-1.41494262849203e-24\\
-428	-3.2756578102225e-24\\
-427	-1.90997276970084e-24\\
-426	-4.42167554644916e-24\\
-425	-2.57819356572051e-24\\
-424	-5.96863768114891e-24\\
-423	-3.48019729255205e-24\\
-422	-8.05681814351858e-24\\
-421	-4.69777496762203e-24\\
-420	-1.08755669323571e-23\\
-419	-6.34133291618114e-24\\
-418	-1.46804798112429e-23\\
-417	-8.55990408877238e-24\\
-416	-1.98165749728062e-23\\
-415	-1.15546619263025e-23\\
-414	-2.67495782631468e-23\\
-413	-1.55971621698328e-23\\
-412	-3.61081538175414e-23\\
-411	-2.105396672818e-23\\
-410	-4.87409094559879e-23\\
-409	-2.8419882422476e-23\\
-408	-6.57933459184796e-23\\
-407	-3.83628285982733e-23\\
-406	-8.88117274679833e-23\\
-405	-5.17844020669181e-23\\
-404	-1.19883292538711e-22\\
-403	-6.99016312250908e-23\\
-402	-1.61825518314594e-22\\
-401	-9.43573325731202e-23\\
-400	-2.18441601187508e-22\\
-399	-1.27369076433205e-22\\
-398	-2.94865319303963e-22\\
-397	-1.71930269636183e-22\\
-396	-3.98026548311166e-22\\
-395	-2.32081588757318e-22\\
-394	-5.37279641886902e-22\\
-393	-3.13277376660298e-22\\
-392	-7.25251656732316e-22\\
-391	-4.22880226099208e-22\\
-390	-9.78987336549204e-22\\
-389	-5.70828597749748e-22\\
-388	-1.32149467874632e-21\\
-387	-7.70538010288757e-22\\
-386	-1.78383123127054e-21\\
-385	-1.04011751976037e-21\\
-384	-2.40792029875968e-21\\
-383	-1.40401179496264e-21\\
-382	-3.25035242322179e-21\\
-381	-1.89521768737091e-21\\
-380	-4.38751684621194e-21\\
-379	-2.55827628757145e-21\\
-378	-5.92252825824728e-21\\
-377	-3.45331177899116e-21\\
-376	-7.99457693251285e-21\\
-375	-4.66148332017717e-21\\
-374	-1.07915500851964e-20\\
-373	-6.29234431610979e-21\\
-372	-1.45670689299e-20\\
-371	-8.4937763954016e-21\\
-370	-1.96634862955922e-20\\
-369	-1.1465398876914e-20\\
-368	-2.65429301637552e-20\\
-367	-1.54766696563744e-20\\
-366	-3.58292080604197e-20\\
-365	-2.08913188476012e-20\\
-364	-4.83643720688306e-20\\
-363	-2.82003307483131e-20\\
-362	-6.52850736099938e-20\\
-361	-3.80664648371668e-20\\
-360	-8.81256316156979e-20\\
-359	-5.13843528337318e-20\\
-358	-1.18957160009648e-19\\
-357	-6.93616212442059e-20\\
-356	-1.60575370163251e-19\\
-355	-9.36283953442421e-20\\
-354	-2.16754077694642e-19\\
-353	-1.26385114094633e-19\\
-352	-2.92587400854126e-19\\
-351	-1.70602059407139e-19\\
-350	-3.94951680028712e-19\\
-349	-2.30288692481331e-19\\
-348	-5.33129003853696e-19\\
-347	-3.10857219831086e-19\\
-346	-7.19648881426133e-19\\
-345	-4.19613356087581e-19\\
-344	-9.71424380955284e-19\\
-343	-5.66418784491347e-19\\
-342	-1.31128575652656e-18\\
-341	-7.64585385022139e-19\\
-340	-1.77005062769633e-18\\
-339	-1.03208231611602e-18\\
-338	-2.38931842965133e-18\\
-337	-1.39316540455265e-18\\
-336	-3.22524252636851e-18\\
-335	-1.88057659174559e-18\\
-334	-4.35362203078721e-18\\
-333	-2.53851287568904e-18\\
-332	-5.87677504311504e-18\\
-331	-3.42663396339394e-18\\
-330	-7.93281655209168e-18\\
-329	-4.62547203582637e-18\\
-328	-1.07081822917257e-17\\
-327	-6.24373416675673e-18\\
-326	-1.44545341796153e-17\\
-325	-8.42815955715978e-18\\
-324	-1.9511580271762e-17\\
-323	-1.1376825409888e-17\\
-322	-2.63378784795641e-17\\
-321	-1.53571079817917e-17\\
-320	-3.5552417238506e-17\\
-319	-2.07299274681173e-17\\
-318	-4.79907435400142e-17\\
-317	-2.79824751732497e-17\\
-316	-6.4780727849609e-17\\
-315	-3.77723905703879e-17\\
-314	-8.74448360489785e-17\\
-313	-5.09873940946386e-17\\
-312	-1.18038182117753e-16\\
-311	-6.88257829939961e-17\\
-310	-1.59334879761907e-16\\
-309	-9.29050893627596e-17\\
-308	-2.15079590800672e-16\\
-307	-1.25408753144955e-16\\
-306	-2.90327079972126e-16\\
-305	-1.6928410997984e-16\\
-304	-3.91900565978189e-16\\
-303	-2.28509646838946e-16\\
-302	-5.29010430679666e-16\\
-301	-3.08455759401625e-16\\
-300	-7.14089389152498e-16\\
-299	-4.16371723575811e-16\\
-298	-9.63919851344024e-16\\
-297	-5.6204303829438e-16\\
-296	-1.301155701134e-15\\
-295	-7.5867874547839e-16\\
-294	-1.75637648320332e-15\\
-293	-1.02410918670462e-15\\
-292	-2.3708602652711e-15\\
-291	-1.38240280559255e-15\\
-290	-3.20032661060769e-15\\
-289	-1.86604860274654e-15\\
-288	-4.31998906244778e-15\\
-287	-2.51890214178171e-15\\
-286	-5.83137528457553e-15\\
-285	-3.400162241505e-15\\
-284	-7.87153328816239e-15\\
-283	-4.58973894888089e-15\\
-282	-1.06254585381484e-14\\
-281	-6.19549954461785e-15\\
-280	-1.43428687922436e-14\\
-279	-8.36304962762888e-15\\
-278	-1.93608477650994e-14\\
-277	-1.12889361980379e-14\\
-276	-2.61344108778255e-14\\
-275	-1.5238469955063e-14\\
-274	-3.52777647041843e-14\\
-273	-2.05697828827839e-14\\
-272	-4.76200013974305e-14\\
-271	-2.77663025941787e-14\\
-270	-6.4280278302909e-14\\
-269	-3.7480588110439e-14\\
-268	-8.67692998202646e-14\\
-267	-5.05935019737613e-14\\
-266	-1.17126303588943e-13\\
-265	-6.82940842449524e-14\\
-264	-1.5810397249718e-13\\
-263	-9.2187371122579e-14\\
-262	-2.13418039785933e-13\\
-261	-1.24439934855619e-13\\
-260	-2.88084220696748e-13\\
-259	-1.67976342076361e-13\\
-258	-3.88873022624068e-13\\
-257	-2.26744344811289e-13\\
-256	-5.24923674604853e-13\\
-255	-3.06072850902667e-13\\
-254	-7.08572845446929e-13\\
-253	-4.13155133534641e-13\\
-252	-9.5647329619274e-13\\
-251	-5.57701095867418e-13\\
-250	-1.29110390299869e-12\\
-249	-7.52817736197568e-13\\
-248	-1.74280797481582e-12\\
-247	-1.01619765160759e-12\\
-246	-2.35254469445878e-12\\
-245	-1.37172335008175e-12\\
-244	-3.17560317555753e-12\\
-243	-1.8516328453397e-12\\
-242	-4.28661591502924e-12\\
-241	-2.49944290408516e-12\\
-240	-5.78632624602445e-12\\
-239	-3.37389501703099e-12\\
-238	-7.81072344383766e-12\\
-237	-4.55428190260507e-12\\
-236	-1.05433738289813e-11\\
-235	-6.14763753482405e-12\\
-234	-1.42320660150992e-11\\
-233	-8.29844266562313e-12\\
-232	-1.92112796431426e-11\\
-231	-1.1201725909432e-11\\
-230	-2.59325149995022e-11\\
-229	-1.51207483571725e-11\\
-228	-3.50052337170971e-11\\
-227	-2.04108753074811e-11\\
-226	-4.72521229393663e-11\\
-225	-2.75517997320038e-11\\
-224	-6.37836941352025e-11\\
-223	-3.71910394013769e-11\\
-222	-8.60989809598114e-11\\
-221	-5.02026518593579e-11\\
-220	-1.16221467137229e-10\\
-219	-6.77664913396343e-11\\
-218	-1.56882569888112e-10\\
-217	-9.14751943981708e-11\\
-216	-2.11769316611379e-10\\
-215	-1.23478595384227e-10\\
-214	-2.85858673362567e-10\\
-213	-1.66678666886496e-10\\
-212	-3.85868840964147e-10\\
-211	-2.24992661721342e-10\\
-210	-5.20868440796497e-10\\
-209	-3.03708317299361e-10\\
-208	-7.03098829168979e-10\\
-207	-4.09963331069468e-10\\
-206	-9.49084104824944e-10\\
-205	-5.53392584125967e-10\\
-204	-1.28112946090684e-09\\
-203	-7.47001800703568e-10\\
-202	-1.72934374592569e-09\\
-201	-1.00834686333498e-09\\
-200	-2.33436963071197e-09\\
-199	-1.36112571851154e-09\\
-198	-3.15106893959692e-09\\
-197	-1.83732721856196e-09\\
-196	-4.25349731127103e-09\\
-195	-2.48013174385944e-09\\
-194	-5.74161925959561e-09\\
-193	-3.34782661334134e-09\\
-192	-7.75037250480839e-09\\
-191	-4.51909129959879e-09\\
-190	-1.0461903444676e-08\\
-189	-6.10013165689885e-09\\
-188	-1.41220831377788e-08\\
-187	-8.23431000124427e-09\\
-186	-1.90628012297541e-08\\
-185	-1.1115144139248e-08\\
-184	-2.57320590242649e-08\\
-183	-1.50038538217777e-08\\
-182	-3.47345898199336e-08\\
-181	-2.02530452501619e-08\\
-180	-4.6886688698575e-08\\
-179	-2.73386804875838e-08\\
-178	-6.32902214786913e-08\\
-177	-3.69032292310686e-08\\
-176	-8.54325199412078e-08\\
-175	-4.98139132023916e-08\\
-174	-1.15321214596815e-07\\
-173	-6.72413198195532e-08\\
-172	-1.55666218597867e-07\\
-171	-9.07655049181723e-08\\
-170	-2.10125341540542e-07\\
-169	-1.22519189779109e-07\\
-168	-2.83635762756135e-07\\
-167	-1.65381008315288e-07\\
-166	-3.82861344712764e-07\\
-165	-2.23236274979517e-07\\
-164	-5.16796208410229e-07\\
-163	-3.01328823379183e-07\\
-162	-6.97579047679612e-07\\
-161	-4.06735645005319e-07\\
-160	-9.41591560226817e-07\\
-159	-5.49007049496085e-07\\
-158	-1.27093975690772e-06\\
-157	-7.41029816240982e-07\\
-156	-1.71545093860784e-06\\
-155	-1.00019055294016e-06\\
-154	-2.31536463282665e-06\\
-153	-1.34994283541877e-06\\
-152	-3.12495642242092e-06\\
-151	-1.82191674678356e-06\\
-150	-4.21741403460674e-06\\
-149	-2.45875576383519e-06\\
-148	-5.69139105810078e-06\\
-147	-3.31792671089746e-06\\
-146	-7.67980207219009e-06\\
-145	-4.47682733819196e-06\\
-144	-1.03616013717235e-05\\
-143	-6.03961672852281e-06\\
-142	-1.39775130650506e-05\\
-141	-8.1463192068788e-06\\
-140	-1.88509574935099e-05\\
-139	-1.09849031826553e-05\\
-138	-2.54157441787199e-05\\
-137	-1.48072067008289e-05\\
-136	-3.42524537656718e-05\\
-135	-1.99497528552519e-05\\
-134	-4.61357542776522e-05\\
-133	-2.68606272337675e-05\\
-132	-6.20950677150005e-05\\
-131	-3.61335877024854e-05\\
-130	-8.34907812745133e-05\\
-129	-4.85502779674574e-05\\
-128	-0.000112107145759559\\
-127	-6.51305289485886e-05\\
-126	-0.000150260376311838\\
-125	-8.71887781598984e-05\\
-124	-0.00020091508539049\\
-123	-0.000116390896763236\\
-122	-0.000267792335471518\\
-121	-0.00015479922865496\\
-120	-0.000355436214593472\\
-119	-0.000204883410270909\\
-118	-0.000469181129185592\\
-117	-0.000269460101975698\\
-116	-0.000614929286561803\\
-115	-0.000351507534124773\\
-114	-0.000798612988919304\\
-113	-0.00045378621781286\\
-112	-0.00102519596625693\\
-111	-0.000578197393967218\\
-110	-0.00129709402651177\\
-109	-0.000724845568237002\\
-108	-0.00161201373038314\\
-107	-0.000890863851883255\\
-106	-0.00196046158672517\\
-105	-0.00106922285545937\\
-104	-0.00232356569900978\\
-103	-0.00124795201323794\\
-102	-0.00267227809511999\\
-101	-0.00141037207787067\\
-100	-0.00296924973755768\\
-99	-0.00153692034473463\\
-98	-0.0031743405623078\\
-97	-0.00160877948617852\\
-96	-0.00325354381240838\\
-95	-0.00161273140716346\\
-94	-0.00318914489012295\\
-93	-0.00154566357438717\\
-92	-0.00298704181509319\\
-91	-0.00141657058921875\\
-90	-0.0026769456054174\\
-89	-0.00124450723762797\\
-88	-0.00230399589971783\\
-87	-0.00105294881896856\\
-86	-0.00191525718765346\\
-85	-0.00086322288164553\\
-84	-0.00154785304416629\\
-83	-0.000690156480940636\\
-82	-0.00122382958491713\\
-81	-0.000541250645544029\\
-80	-0.000951680583737032\\
-79	-0.000418329792380831\\
-78	-0.000730868327859788\\
-77	-0.000319813370238244\\
-76	-0.000556089703930686\\
-75	-0.000242517392628476\\
-74	-0.000420192505323445\\
-73	-0.00018279566686244\\
-72	-0.000315881479587865\\
-71	-0.000137164835369048\\
-70	-0.000236564539091017\\
-69	-0.000102583575442719\\
-68	-0.000176665821566377\\
-67	-7.65322895680103e-05\\
-66	-0.000131658657168125\\
-65	-5.69929182624003e-05\\
-64	-9.79659606357044e-05\\
-63	-4.23850412548554e-05\\
-62	-7.28120019313798e-05\\
-61	-3.14900427130656e-05\\
-60	-5.40705265342563e-05\\
-59	-2.33785934948523e-05\\
-58	-4.01274556218325e-05\\
-57	-1.73474808054107e-05\\
-56	-2.97654932519465e-05\\
-55	-1.28676255483218e-05\\
-54	-2.2070959727811e-05\\
-53	-9.54260642660915e-06\\
-52	-1.63603707371043e-05\\
-51	-7.07630607300851e-06\\
-50	-1.21237472247479e-05\\
-49	-5.24804996546647e-06\\
-48	-8.98122761003945e-06\\
-47	-3.89367979042505e-06\\
-46	-6.65022734568388e-06\\
-45	-2.89127359611083e-06\\
-44	-4.92068439380475e-06\\
-43	-2.15042048019515e-06\\
-42	-3.63649171259645e-06\\
-41	-1.60418968925971e-06\\
-40	-2.68164000617535e-06\\
-39	-1.20313692876099e-06\\
-38	-1.9698102624521e-06\\
-37	-9.10954330326917e-07\\
-36	-1.43656057483333e-06\\
-35	-7.01200746709197e-07\\
-34	-1.03378684958632e-06\\
-33	-5.54409084113785e-07\\
-32	-7.25843976739761e-07\\
-31	-4.56199159047739e-07\\
-30	-4.85550178157381e-07\\
-29	-3.97651490850086e-07\\
-28	-2.89981048398398e-07\\
-27	-3.75523585531359e-07\\
-26	-1.20142881490363e-07\\
-25	-3.86822969527255e-07\\
-24	3.23527410146461e-08\\
-23	-4.17910042288799e-07\\
-22	1.56980269742841e-07\\
-21	-4.37850066117315e-07\\
-20	2.25351541589378e-07\\
-19	-4.05879052855614e-07\\
-18	2.06371216289788e-07\\
-17	-2.91284850416208e-07\\
-16	8.76608415487788e-08\\
-15	-9.27523430849724e-08\\
-14	-1.10686294553965e-07\\
-13	1.55819997826214e-07\\
-12	-3.38553619827362e-07\\
-11	3.96280379695053e-07\\
-10	-5.32269859909179e-07\\
-9	5.67055407506113e-07\\
-8	-6.35762644976083e-07\\
-7	6.23387215773991e-07\\
-6	-6.1706086800428e-07\\
-5	5.4959888665492e-07\\
-4	-4.75495477976933e-07\\
-3	3.61521189562306e-07\\
-2	-2.39928403178347e-07\\
-1	1.01192018417483e-07\\
0	3.91208318974328e-08\\
1	-1.72970751210699e-07\\
2	3.00610088110358e-07\\
3	-3.98221282530755e-07\\
4	4.85694104737095e-07\\
5	-5.20608567543284e-07\\
6	5.51017892986178e-07\\
7	-5.08055056210121e-07\\
8	4.80877929335617e-07\\
9	-3.6089901368642e-07\\
10	2.9481595757775e-07\\
11	-1.15591019255914e-07\\
12	4.59983166140926e-08\\
13	1.63002942882959e-07\\
14	-1.92820586887392e-07\\
15	4.01892075496857e-07\\
16	-3.5364817619539e-07\\
17	5.47073844600763e-07\\
18	-3.98406681994947e-07\\
19	5.84777350435827e-07\\
20	-3.31195147668492e-07\\
21	5.43741841140681e-07\\
22	-1.88814391682427e-07\\
23	4.75569753165156e-07\\
24	-1.44549693955672e-08\\
25	4.25865881669777e-07\\
26	1.67753598849426e-07\\
27	4.16507199404996e-07\\
28	3.60725683179406e-07\\
29	4.49329523988392e-07\\
30	5.84527029599924e-07\\
31	5.2208349137118e-07\\
32	8.63406708093279e-07\\
33	6.39549024592908e-07\\
34	1.22248817954681e-06\\
35	8.13923024583909e-07\\
36	1.69275806444753e-06\\
37	1.06208636361456e-06\\
38	2.31634820901181e-06\\
39	1.40643271466831e-06\\
40	3.14985953658481e-06\\
41	1.87800468725656e-06\\
42	4.26867893205344e-06\\
43	2.51952450109647e-06\\
44	5.77382988589252e-06\\
45	3.38897176189682e-06\\
46	7.80114724814297e-06\\
47	4.56475248111847e-06\\
48	1.05333112812778e-05\\
49	6.15270470378367e-06\\
50	1.42159643534682e-05\\
51	8.29539790534692e-06\\
52	1.91792231696356e-05\\
53	1.11845308472962e-05\\
54	2.5866205835608e-05\\
55	1.50773634551086e-05\\
56	3.48706653525221e-05\\
57	2.03183145773344e-05\\
58	4.69862162145199e-05\\
59	2.73670614572792e-05\\
60	6.32699600840087e-05\\
61	3.68345747737374e-05\\
62	8.51233249728689e-05\\
63	4.95283576317825e-05\\
64	0.000114392171120173\\
65	6.65074786642309e-05\\
66	0.000153486043883439\\
67	8.91462455191423e-05\\
68	0.0002055113242162\\
69	0.000119201721213356\\
70	0.00027440311436278\\
71	0.0001588735022893\\
72	0.000365022697768157\\
73	0.000210832257907376\\
74	0.000483157150097559\\
75	0.00027817486535517\\
76	0.000635313035402487\\
77	0.000364237696516701\\
78	0.000828137078098244\\
79	0.000472169219605634\\
80	0.00106724120772997\\
81	0.00060414577146417\\
82	0.00135520958715021\\
83	0.000760144625722335\\
84	0.00168871029701567\\
85	0.000936327817429277\\
86	0.00205507886372226\\
87	0.00112341887217063\\
88	0.00242959778460937\\
89	0.00130593312486599\\
90	0.00277560978276528\\
91	0.00146339003711479\\
92	0.00304952610409276\\
93	0.00157413746601875\\
94	0.00321080085490764\\
95	0.00162102112938443\\
96	0.00323366994227545\\
97	0.00159664054574455\\
98	0.00311532313281279\\
99	0.00150564344941236\\
100	0.00287640579086975\\
101	0.0013629459213612\\
102	0.00255384930694476\\
103	0.00118894651908751\\
104	0.00218993167432971\\
105	0.00100410950683361\\
106	0.00182246287716201\\
107	0.000824999980738256\\
108	0.00147909927808554\\
109	0.000662582734938537\\
110	0.00117607367674582\\
111	0.000522422973130003\\
112	0.000919899197696588\\
113	0.000405922278047303\\
114	0.000710275391580014\\
115	0.000311805309502331\\
116	0.000542931941365216\\
117	0.000237395919043045\\
118	0.000411818248620836\\
119	0.000179520625725146\\
120	0.000310531584018878\\
121	0.000135056385807776\\
122	0.000233113689458586\\
123	0.000101210135134735\\
124	0.000174409474283898\\
125	7.56242627251742e-05\\
126	0.000130159979557649\\
127	5.6382693021496e-05\\
128	9.6954092471123e-05\\
129	4.19680743133153e-05\\
130	7.2118060717952e-05\\
131	3.12005306388633e-05\\
132	5.35879434003157e-05\\
133	2.31744943608501e-05\\
134	3.97879780729212e-05\\
135	1.72014552521841e-05\\
136	2.95246886539478e-05\\
137	1.27615148791425e-05\\
138	2.18993990384321e-05\\
139	9.46406156762778e-06\\
140	1.6238302226453e-05\\
141	7.01670007053075e-06\\
142	1.20377787557077e-05\\
143	5.20114906607426e-06\\
144	8.92228219764676e-06\\
145	3.85478116999087e-06\\
146	6.61224765700327e-06\\
147	2.85661205400291e-06\\
148	4.89982347673728e-06\\
149	2.11673535812681e-06\\
150	3.63061965944314e-06\\
151	1.56839342060223e-06\\
152	2.69003606604017e-06\\
153	1.16204664657525e-06\\
154	1.99305107511896e-06\\
155	8.60948886698605e-07\\
156	1.47661114406949e-06\\
157	6.37852486113171e-07\\
158	1.0939677287442e-06\\
159	4.72557916981273e-07\\
160	8.10468158161454e-07\\
161	3.50093331604318e-07\\
162	6.00429848804672e-07\\
163	2.59363102008479e-07\\
164	4.44820497158791e-07\\
165	1.92145073562419e-07\\
166	3.29537234932816e-07\\
167	1.42346855636414e-07\\
168	2.44130539001672e-07\\
169	1.05454397896548e-07\\
170	1.80858190604794e-07\\
171	7.81232274061608e-08\\
172	1.3398405228681e-07\\
173	5.78754879044754e-08\\
174	9.92583811513276e-08\\
175	4.28754231946494e-08\\
176	7.35327213214819e-08\\
177	3.17630084498581e-08\\
178	5.44745466160386e-08\\
179	2.35306778187942e-08\\
180	4.03558282632899e-08\\
181	1.74319891276213e-08\\
182	2.98963831412094e-08\\
183	1.29139539677706e-08\\
184	2.21478129430209e-08\\
185	9.5669027176672e-09\\
186	1.64075185124348e-08\\
187	7.08734151099914e-09\\
188	1.21549969770051e-08\\
189	5.25043483506079e-09\\
190	9.00464779178098e-09\\
191	3.88961949775893e-09\\
192	6.67080965694334e-09\\
193	2.88150193142672e-09\\
194	4.9418587136745e-09\\
195	2.13466964740086e-09\\
196	3.66101973270455e-09\\
197	1.58140245183916e-09\\
198	2.71215053783631e-09\\
199	1.17153190526783e-09\\
200	2.00921076263484e-09\\
201	8.6789226644159e-10\\
202	1.48846006671568e-09\\
203	6.42950451167852e-10\\
204	1.10267840654337e-09\\
205	4.76309434794845e-10\\
206	8.16884292638169e-10\\
207	3.52858722014034e-10\\
208	6.05162788765676e-10\\
209	2.61404178297254e-10\\
210	4.48315631696549e-10\\
211	1.93652982472321e-10\\
212	3.32120394779015e-10\\
213	1.43461660224889e-10\\
214	2.46040843315907e-10\\
215	1.06279013137111e-10\\
216	1.82271541628259e-10\\
217	7.87334301068251e-11\\
218	1.35030080175108e-10\\
219	5.83271599834061e-11\\
220	1.00032744296445e-10\\
221	4.32098230867938e-11\\
222	7.41060799483703e-11\\
223	3.20106243706383e-11\\
224	5.48991344585045e-11\\
225	2.37140538525591e-11\\
226	4.06702791995149e-11\\
227	1.75678032149936e-11\\
228	3.01292839222524e-11\\
229	1.30145487381114e-11\\
230	2.23203225337081e-11\\
231	9.64141484962183e-12\\
232	1.65353016398364e-11\\
233	7.14253579950193e-12\\
234	1.22496527476958e-11\\
235	5.2913206652986e-12\\
236	9.07476595714706e-12\\
237	3.91990676205502e-12\\
238	6.7227519720178e-12\\
239	2.90393835365443e-12\\
240	4.98033715538931e-12\\
241	2.15129044464537e-12\\
242	3.68952451061592e-12\\
243	1.59371515965808e-12\\
244	2.73326698353611e-12\\
245	1.18065322900851e-12\\
246	2.02485398362183e-12\\
247	8.74649424442449e-13\\
248	1.50004872541352e-12\\
249	6.47956230383071e-13\\
250	1.11126342776616e-12\\
251	4.80017781697994e-13\\
252	8.23244195304496e-13\\
253	3.55605918947348e-13\\
254	6.09874299972942e-13\\
255	2.63439344146285e-13\\
256	4.51805993756941e-13\\
257	1.95160666192303e-13\\
258	3.34706112394651e-13\\
259	1.44578577477997e-13\\
260	2.47956386638957e-13\\
261	1.07106444517237e-13\\
262	1.83690609158437e-13\\
263	7.93464056515141e-14\\
264	1.36081350233736e-13\\
265	5.8781263052634e-14\\
266	1.00811543748693e-13\\
267	4.35462307042901e-14\\
268	7.46830284643976e-14\\
269	3.2259841147865e-14\\
270	5.53265482622892e-14\\
271	2.38986781187006e-14\\
272	4.09869150402247e-14\\
273	1.77045762005762e-14\\
274	3.03638534713839e-14\\
275	1.31158726388542e-14\\
276	2.24940959017394e-14\\
277	9.71647743101462e-15\\
278	1.66640361017861e-14\\
279	7.19814352174416e-15\\
280	1.23450215743097e-14\\
281	5.33251587599335e-15\\
282	9.14541691696223e-15\\
283	3.95042492301217e-15\\
284	6.77509148781902e-15\\
285	2.92654676240355e-15\\
286	5.01911122096336e-15\\
287	2.16803916526617e-15\\
288	3.7182490441185e-15\\
289	1.60612291678105e-15\\
290	2.75454664091579e-15\\
291	1.18984512140603e-15\\
292	2.04061834130827e-15\\
293	8.81458945726925e-16\\
294	1.5117272486986e-15\\
295	6.53000847777452e-16\\
296	1.11991509053704e-15\\
297	4.83754926154171e-16\\
298	8.29653504686292e-16\\
299	3.58374463639564e-16\\
300	6.14622433124071e-16\\
301	2.65490332491235e-16\\
302	4.55323497298055e-16\\
303	1.96680075724358e-16\\
304	3.37311943102928e-16\\
305	1.45704183741667e-16\\
306	2.49886833504207e-16\\
307	1.07940314145385e-16\\
308	1.85120719368377e-16\\
309	7.99641514650105e-17\\
310	1.37140801933802e-16\\
311	5.9238900406633e-17\\
312	1.01596404871464e-16\\
313	4.38852567943836e-17\\
314	7.52644678845376e-17\\
315	3.25109978525756e-17\\
316	5.57572891787795e-17\\
317	2.40847395817323e-17\\
318	4.13060157594596e-17\\
319	1.78424139225215e-17\\
320	3.06002490983739e-17\\
321	1.32179853347491e-17\\
322	2.26692220894747e-17\\
323	9.79212437668587e-18\\
324	1.67937727725634e-17\\
325	7.25418415743051e-18\\
326	1.24411328639035e-17\\
327	5.37403180000518e-18\\
328	9.21661791150183e-18\\
329	3.98118067596681e-18\\
330	6.82783848190204e-18\\
331	2.94933118458217e-18\\
332	5.05818715526483e-18\\
333	2.18491828036327e-18\\
334	3.74719720823841e-18\\
335	1.61862727279367e-18\\
336	2.77599196835068e-18\\
337	1.19910857617791e-18\\
338	2.05650543062029e-18\\
339	8.88321481808309e-19\\
340	1.52349669393441e-18\\
341	6.58084739546578e-19\\
342	1.12863411001497e-18\\
343	4.87521165808688e-19\\
344	8.36112713181987e-19\\
345	3.61164562599069e-19\\
346	6.19407532468843e-19\\
347	2.67557288637933e-19\\
348	4.58868386080422e-19\\
349	1.98211314499179e-19\\
350	3.3993806130319e-19\\
351	1.46838553326266e-19\\
352	2.51832309716622e-19\\
353	1.08780675802642e-19\\
354	1.86561963594435e-19\\
355	8.05867066926679e-20\\
356	1.38208501916917e-19\\
357	5.97001006626617e-20\\
358	1.02387376473176e-19\\
359	4.42269223474325e-20\\
360	7.58504340591274e-20\\
361	3.27641099196534e-20\\
362	5.61913835976187e-20\\
363	2.42722496128979e-20\\
364	4.16276008144318e-20\\
365	1.79813247701695e-20\\
366	3.08384851665962e-20\\
367	1.33208930217371e-20\\
368	2.28457117096373e-20\\
369	9.86836026625479e-21\\
370	1.6924519498941e-20\\
371	7.31066109349303e-21\\
372	1.25379924210985e-20\\
373	5.41587094328857e-21\\
374	9.28837323631907e-21\\
375	4.01217587564886e-21\\
376	6.88099613395759e-21\\
377	2.9722929932603e-21\\
378	5.09756731247624e-21\\
379	2.20192880661183e-21\\
380	3.77637074623393e-21\\
381	1.631228980582e-21\\
382	2.79760425685951e-21\\
383	1.20844415091921e-21\\
384	2.07251620773826e-21\\
385	8.95237445677196e-22\\
386	1.53535776935068e-21\\
387	6.63208211594226e-22\\
388	1.13742101080022e-21\\
389	4.91316727254739e-22\\
390	8.42622209387023e-22\\
391	3.63976383676021e-22\\
392	6.24229885864992e-22\\
393	2.69640336925036e-22\\
394	4.62440873342855e-22\\
395	1.99754474624824e-22\\
396	3.42584624960354e-22\\
397	1.47981754464773e-22\\
398	2.53792932296043e-22\\
399	1.09627580035952e-22\\
400	1.88014428525149e-22\\
401	8.12141087798761e-23\\
402	1.39284514402489e-22\\
403	6.01648915605572e-23\\
404	1.03184506128163e-22\\
405	4.45712479133954e-23\\
406	7.64409622317721e-23\\
407	3.30191925727545e-23\\
408	5.66288576277109e-23\\
409	2.44612194900765e-23\\
410	4.19516895469542e-23\\
411	1.81213170983173e-23\\
412	3.10785760047074e-23\\
413	1.34246018891516e-23\\
414	2.3023575377055e-23\\
415	9.94518968483911e-24\\
416	1.70562841444622e-23\\
417	7.36757772660573e-24\\
418	1.26356060712037e-23\\
419	5.45803582207731e-24\\
420	9.3606872067174e-24\\
421	4.04341238602051e-24\\
422	6.93456764059029e-24\\
423	2.99543356914899e-24\\
424	5.13725406036168e-24\\
425	2.2190717666699e-24\\
426	3.8057714117299e-24\\
427	1.64392879748369e-24\\
428	2.81938480494534e-24\\
429	1.21785240632116e-24\\
430	2.08865163378648e-24\\
431	9.02207252219304e-25\\
432	1.54731118584396e-24\\
433	6.68371570621901e-25\\
434	1.14627631802634e-24\\
435	4.95141836820537e-25\\
436	8.49182380287242e-25\\
437	3.66810093347501e-25\\
438	6.29089777242121e-25\\
439	2.71739599074868e-25\\
440	4.66041165705642e-25\\
441	2.01309644105841e-25\\
442	3.45251782119079e-25\\
443	1.49133849424e-25\\
444	2.5576880413785e-25\\
445	1.10481069020847e-25\\
446	1.89478181235484e-25\\
447	8.18463836347849e-26\\
448	1.40368876727557e-25\\
449	6.06332850908247e-26\\
450	1.03987804821852e-25\\
451	4.49182326520581e-26\\
452	7.70360380310307e-26\\
453	3.32762320649495e-26\\
454	5.70696702393097e-26\\
455	2.46516213131033e-26\\
456	4.22782105469494e-26\\
457	1.82623463234788e-26\\
458	3.13204133482388e-26\\
459	1.3529046627853e-26\\
460	2.32026581550409e-26\\
461	1.0022520675111e-26\\
462	1.71888510512989e-26\\
463	7.42480711324405e-27\\
464	1.27336778801352e-26\\
465	5.50035299573078e-27\\
466	9.43315677743728e-27\\
467	4.07465454190519e-27\\
468	6.98800629942773e-27\\
469	3.01843365356247e-27\\
470	5.17650746464524e-27\\
471	2.23591535868584e-27\\
472	3.83439894506613e-27\\
473	1.65614322398725e-27\\
474	2.83998232552438e-27\\
475	1.22654523525555e-27\\
476	2.10308686495815e-27\\
477	9.08166723328682e-28\\
478	1.55689307018705e-27\\
479	6.7213807133726e-28\\
480	1.15187371339669e-27\\
481	4.97056901906941e-28\\
482	8.51302840979672e-28\\
483	3.67047375552877e-28\\
484	6.27925581070936e-28\\
485	2.70320614071281e-28\\
486	4.61486746262826e-28\\
487	1.98105722888452e-28\\
488	3.36894158628528e-28\\
489	1.43854469611255e-28\\
490	2.42850131801092e-28\\
491	1.02647512450808e-28\\
492	1.70827033481579e-28\\
493	7.07483263966051e-29\\
494	1.14294022708016e-28\\
495	4.52643886101524e-29\\
496	6.81248544122433e-29\\
497	2.38848908104807e-29\\
498	2.81330453207759e-29\\
499	4.6712041918212e-30\\
500	-9.30774267802021e-30\\
};
\end{axis}
\end{tikzpicture}%
